A generalization of Ramos-Louzada distribution: Properties and estimation

In this paper, a new two-parameter model called generalized Ramos-Louzada (GRL) distribution is proposed. The new model provides more flexibility in modeling data with increasing, decreasing, j shaped and reversed-J shaped hazard rate function. Several statistical and reliability properties of the GRL model are also presented in this paper. The unknown parameters of the GRL distribution are discussed using eight frequentist estimation approaches. These approaches are important to develop a guideline to choose the best method of estimation for the GRL parameters, that would be of great interest to practitioners and applied statisticians. A detailed numerical simulation study is carried out to examine the bias and the mean square error of the proposed estimators. We illustrate the performance of the GRL distribution using two real data sets from the fields of medicine and geology and both data sets show that the new model is more appropriate as compared to the gamma, Marshall-Olkin exponential, exponentiated exponential, beta exponential, generalized Lindley, Poisson-Lomax, Lindley geometric and Lindley distributions, among others.

==> (inline-0) <==
\begin{tabular}{lllllllllll}
\hline \hline \\
$n$ & Est.         & Est. Par.     & WLSE                     & OLSE                       & MLE                        & MPSE                         & CVME                       & ADE                        & RADE                     & PCE                    \\  \\ \hline \\
30  & $|BIAS|$     & $\hat \lambda$ & $ 0.21560 ^{ \{ 4 \} } $    & $ 0.25992 ^{ \{ 7 \} } $ & $ 0.19097 ^{ \{ 2 \} } $   & $ 0.24975 ^{ \{ 6 \} } $ & $ 0.19471 ^{ \{ 3 \} } $ & $ 0.18910 ^{ \{ 1 \} } $   & $ 0.23949 ^{ \{ 5 \} } $   & $ 0.60664 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04161 ^{ \{ 6 \} } $   & $ 0.04378 ^{ \{ 8 \} } $ & $ 0.03703 ^{ \{ 2 \} } $   & $ 0.03455 ^{ \{ 1 \} } $ & $ 0.04313 ^{ \{ 7 \} } $ & $ 0.03896 ^{ \{ 4 \} } $   & $ 0.03856 ^{ \{ 3 \} } $   & $ 0.03931 ^{ \{ 5 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.18356 ^{ \{ 3 \} } $   & $ 0.23965 ^{ \{ 5 \} } $ & $ 0.36520 ^{ \{ 7 \} } $   & $ 0.27292 ^{ \{ 6 \} } $ & $ 0.17386 ^{ \{ 2 \} } $ & $ 0.16253 ^{ \{ 1 \} } $   & $ 0.22387 ^{ \{ 4 \} } $   & $ 2.80485 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00315 ^{ \{ 5 \} } $   & $ 0.00347 ^{ \{ 7 \} } $ & $ 0.00283 ^{ \{ 4 \} } $   & $ 0.00210 ^{ \{ 1 \} } $ & $ 0.00337 ^{ \{ 6 \} } $ & $ 0.00262 ^{ \{ 3 \} } $   & $ 0.00259 ^{ \{ 2 \} } $   & $ 0.00516 ^{ \{ 8 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.10780 ^{ \{ 4 \} } $   & $ 0.12996 ^{ \{ 7 \} } $ & $ 0.09549 ^{ \{ 2 \} } $   & $ 0.12488 ^{ \{ 6 \} } $ & $ 0.09736 ^{ \{ 3 \} } $ & $ 0.09455 ^{ \{ 1 \} } $   & $ 0.11975 ^{ \{ 5 \} } $   & $ 0.30332 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.08322 ^{ \{ 6 \} }$    & $ 0.08755 ^{ \{ 8 \} }$  & $ 0.07406 ^{ \{ 2 \} }$    & $ 0.06909 ^{ \{ 1 \} }$  & $ 0.08626 ^{ \{ 7 \} }$  & $ 0.07791 ^{ \{ 4 \} }$    & $ 0.07713 ^{ \{ 3 \} }$    & $ 0.07861 ^{ \{ 5 \} }$  \\
    & $\sum Ranks$ &                & $ 28 ^{ \{ 5.5 \} }$       & $ 42 ^{ \{ 7.5 \} }$     & $ 19 ^{ \{ 2 \} }$         & $ 21 ^{ \{ 3 \} }$       & $ 28 ^{ \{ 5.5 \} }$     & $ 14 ^{ \{ 1 \} }$         & $ 22 ^{ \{ 4 \} }$         & $ 42 ^{ \{ 7.5 \} }$     \\
    &              &                &                            &                          &                            &                          &                          &                            &                            &                          \\
50  & $|BIAS|$     & $\hat \lambda$ & $ 0.13639 ^{ \{ 3 \} } $   & $ 0.18362 ^{ \{ 6 \} } $ & $ 0.12166 ^{ \{ 1 \} } $   & $ 0.15871 ^{ \{ 5 \} } $ & $ 0.14529 ^{ \{ 4 \} } $ & $ 0.12558 ^{ \{ 2 \} } $   & $ 0.1852 ^{ \{ 7 \} } $    & $ 0.45425 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02936 ^{ \{ 5 \} } $   & $ 0.03369 ^{ \{ 8 \} } $ & $ 0.02734 ^{ \{ 2 \} } $   & $ 0.02600 ^{ \{ 1 \} } $ & $ 0.03270 ^{ \{ 7 \} } $ & $ 0.02913 ^{ \{ 4 \} } $   & $ 0.02955 ^{ \{ 6 \} } $   & $ 0.02903 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.09622 ^{ \{ 2 \} } $   & $ 0.14769 ^{ \{ 4 \} } $ & $ 0.19069 ^{ \{ 7 \} } $   & $ 0.14789 ^{ \{ 5 \} } $ & $ 0.11450 ^{ \{ 3 \} } $ & $ 0.08491 ^{ \{ 1 \} } $   & $ 0.15437 ^{ \{ 6 \} } $   & $ 0.67882 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00150 ^{ \{ 3 \} } $   & $ 0.00197 ^{ \{ 8 \} } $ & $ 0.00156 ^{ \{ 4.5 \} } $ & $ 0.00123 ^{ \{ 1 \} } $ & $ 0.00186 ^{ \{ 6 \} } $ & $ 0.00144 ^{ \{ 2 \} } $   & $ 0.00156 ^{ \{ 4.5 \} } $ & $ 0.00187 ^{ \{ 7 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.06819 ^{ \{ 3 \} } $   & $ 0.09181 ^{ \{ 6 \} } $ & $ 0.06083 ^{ \{ 1 \} } $   & $ 0.07936 ^{ \{ 5 \} } $ & $ 0.07264 ^{ \{ 4 \} } $ & $ 0.06279 ^{ \{ 2 \} } $   & $ 0.09260 ^{ \{ 7 \} } $    & $ 0.22712 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05873 ^{ \{ 5 \} }$    & $ 0.06739 ^{ \{ 8 \} }$  & $ 0.05469 ^{ \{ 2 \} }$    & $ 0.05200 ^{ \{ 1 \} }$  & $ 0.06540 ^{ \{ 7 \} }$  & $ 0.05826 ^{ \{ 4 \} }$    & $ 0.05910 ^{ \{ 6 \} }$     & $ 0.05806 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 21 ^{ \{ 4 \} }$         & $ 40 ^{ \{ 8 \} }$       & $ 17.5 ^{ \{ 2 \} }$       & $ 18 ^{ \{ 3 \} }$       & $ 31 ^{ \{ 5 \} }$       & $ 15 ^{ \{ 1 \} }$         & $ 36.5 ^{ \{ 6 \} }$       & $ 37 ^{ \{ 7 \} }$       \\
    &              &                &                            &                          &                            &                          &                          &                            &                            &                          \\
80  & $|BIAS|$     & $\hat \lambda$ & $ 0.08834 ^{ \{ 2 \} } $   & $ 0.12514 ^{ \{ 6 \} } $ & $ 0.05967 ^{ \{ 1 \} } $   & $ 0.09455 ^{ \{ 4 \} } $ & $ 0.10202 ^{ \{ 5 \} } $ & $ 0.08968 ^{ \{ 3 \} } $   & $ 0.12941 ^{ \{ 7 \} } $   & $ 0.42545 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02248 ^{ \{ 4 \} } $   & $ 0.02583 ^{ \{ 8 \} } $ & $ 0.01925 ^{ \{ 2 \} } $   & $ 0.01906 ^{ \{ 1 \} } $ & $ 0.02481 ^{ \{ 7 \} } $ & $ 0.02247 ^{ \{ 3 \} } $   & $ 0.02265 ^{ \{ 5 \} } $   & $ 0.02466 ^{ \{ 6 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.04546 ^{ \{ 2 \} } $   & $ 0.07616 ^{ \{ 6 \} } $ & $ 0.06131 ^{ \{ 5 \} } $   & $ 0.05756 ^{ \{ 3 \} } $ & $ 0.05795 ^{ \{ 4 \} } $ & $ 0.04391 ^{ \{ 1 \} } $   & $ 0.08631 ^{ \{ 7 \} } $   & $ 0.66542 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00087 ^{ \{ 3.5 \} } $ & $ 0.00114 ^{ \{ 7 \} } $ & $ 0.00072 ^{ \{ 2 \} } $   & $ 0.00064 ^{ \{ 1 \} } $ & $ 0.00108 ^{ \{ 6 \} } $ & $ 0.00087 ^{ \{ 3.5 \} } $ & $ 0.00091 ^{ \{ 5 \} } $   & $ 0.00140 ^{ \{ 8 \} } $  \\
    & $MRE$        & $\hat \lambda$ & $ 0.04417 ^{ \{ 2 \} } $   & $ 0.06257 ^{ \{ 6 \} } $ & $ 0.02983 ^{ \{ 1 \} } $   & $ 0.04728 ^{ \{ 4 \} } $ & $ 0.05101 ^{ \{ 5 \} } $ & $ 0.04484 ^{ \{ 3 \} } $   & $ 0.06471 ^{ \{ 7 \} } $   & $ 0.21272 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04496 ^{ \{ 4 \} }$    & $ 0.05165 ^{ \{ 8 \} }$  & $ 0.03849 ^{ \{ 2 \} }$    & $ 0.03812 ^{ \{ 1 \} }$  & $ 0.04962 ^{ \{ 7 \} }$  & $ 0.04494 ^{ \{ 3 \} }$    & $ 0.04529 ^{ \{ 5 \} }$    & $ 0.04932 ^{ \{ 6 \} }$  \\
    & $\sum Ranks$ &                & $ 17.5 ^{ \{ 4 \} }$       & $ 41 ^{ \{ 7 \} }$       & $ 13 ^{ \{ 1 \} }$         & $ 14 ^{ \{ 2 \} }$       & $ 34 ^{ \{ 5 \} }$       & $ 16.5 ^{ \{ 3 \} }$       & $ 36 ^{ \{ 6 \} }$         & $ 44 ^{ \{ 8 \} }$       \\
    &              &                &                            &                          &                            &                          &                          &                            &                            &                          \\
120 & $|BIAS|$     & $\hat \lambda$ & $ 0.06011 ^{ \{ 3 \} } $   & $ 0.08382 ^{ \{ 6 \} } $ & $ 0.03817 ^{ \{ 1 \} } $   & $ 0.05747 ^{ \{ 2 \} } $ & $ 0.07447 ^{ \{ 5 \} } $ & $ 0.06168 ^{ \{ 4 \} } $   & $ 0.09059 ^{ \{ 7 \} } $   & $ 0.36554 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.01795 ^{ \{ 5 \} } $   & $ 0.02018 ^{ \{ 6 \} } $ & $ 0.01511 ^{ \{ 2 \} } $   & $ 0.01504 ^{ \{ 1 \} } $ & $ 0.02037 ^{ \{ 7 \} } $ & $ 0.01791 ^{ \{ 4 \} } $   & $ 0.01785 ^{ \{ 3 \} } $   & $ 0.02127 ^{ \{ 8 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.01744 ^{ \{ 2 \} } $   & $ 0.03412 ^{ \{ 6 \} } $ & $ 0.02904 ^{ \{ 4 \} } $   & $ 0.01501 ^{ \{ 1 \} } $ & $ 0.03090 ^{ \{ 5 \} } $ & $ 0.01893 ^{ \{ 3 \} } $   & $ 0.04248 ^{ \{ 7 \} } $   & $ 0.38789 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00053 ^{ \{ 3.5 \} } $ & $ 0.00068 ^{ \{ 6 \} } $ & $ 0.00043 ^{ \{ 2 \} } $   & $ 0.00037 ^{ \{ 1 \} } $ & $ 0.00070 ^{ \{ 7 \} } $ & $ 0.00053 ^{ \{ 3.5 \} } $ & $ 0.00055 ^{ \{ 5 \} } $   & $ 0.00095 ^{ \{ 8 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.03005 ^{ \{ 3 \} } $   & $ 0.04191 ^{ \{ 6 \} } $ & $ 0.01909 ^{ \{ 1 \} } $   & $ 0.02874 ^{ \{ 2 \} } $ & $ 0.03724 ^{ \{ 5 \} } $ & $ 0.03084 ^{ \{ 4 \} } $   & $ 0.04530 ^{ \{ 7 \} } $    & $ 0.18277 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.03590 ^{ \{ 5 \} }$    & $ 0.04036 ^{ \{ 6 \} }$  & $ 0.03022 ^{ \{ 2 \} }$    & $ 0.03008 ^{ \{ 1 \} }$  & $ 0.04074 ^{ \{ 7 \} }$  & $ 0.03582 ^{ \{ 4 \} }$    & $ 0.03570 ^{ \{ 3 \} }$     & $ 0.04253 ^{ \{ 8 \} }$  \\
    & $\sum Ranks$ &                & $ 21.5 ^{ \{ 3 \} }$       & $ 36 ^{ \{ 6.5 \} }$     & $ 12 ^{ \{ 2 \} }$         & $ 8 ^{ \{ 1 \} }$        & $ 36 ^{ \{ 6.5 \} }$     & $ 22.5 ^{ \{ 4 \} }$       & $ 32 ^{ \{ 5 \} }$         & $ 48 ^{ \{ 8 \} }$       \\
    &              &                &                            &                          &                            &                          &                          &                            &                            &                          \\
200 & $|BIAS|$     & $\hat \lambda$ & $ 0.04146 ^{ \{ 4 \} } $   & $ 0.05483 ^{ \{ 6 \} } $ & $ 0.02171 ^{ \{ 1 \} } $   & $ 0.03768 ^{ \{ 2 \} } $ & $ 0.04827 ^{ \{ 5 \} } $ & $ 0.04074 ^{ \{ 3 \} } $   & $ 0.06524 ^{ \{ 7 \} } $   & $ 0.29846 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.01373 ^{ \{ 4 \} } $   & $ 0.01528 ^{ \{ 7 \} } $ & $ 0.01158 ^{ \{ 2 \} } $   & $ 0.01126 ^{ \{ 1 \} } $ & $ 0.01502 ^{ \{ 6 \} } $ & $ 0.01344 ^{ \{ 3 \} } $   & $ 0.01374 ^{ \{ 5 \} } $   & $ 0.01693 ^{ \{ 8 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.00755 ^{ \{ 4 \} } $   & $ 0.01424 ^{ \{ 6 \} } $ & $ 0.00364 ^{ \{ 1 \} } $   & $ 0.00503 ^{ \{ 2 \} } $ & $ 0.00929 ^{ \{ 5 \} } $ & $ 0.00656 ^{ \{ 3 \} } $   & $ 0.01827 ^{ \{ 7 \} } $   & $ 0.25762 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00030 ^{ \{ 4 \} } $   & $ 0.00039 ^{ \{ 7 \} } $ & $ 0.00022 ^{ \{ 2 \} } $   & $ 0.00021 ^{ \{ 1 \} } $ & $ 0.00036 ^{ \{ 6 \} } $ & $ 0.00029 ^{ \{ 3 \} } $   & $ 0.00031 ^{ \{ 5 \} } $   & $ 0.00062 ^{ \{ 8 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.02073 ^{ \{ 4 \} } $   & $ 0.02742 ^{ \{ 6 \} } $ & $ 0.01086 ^{ \{ 1 \} } $   & $ 0.01884 ^{ \{ 2 \} } $ & $ 0.02413 ^{ \{ 5 \} } $ & $ 0.02037 ^{ \{ 3 \} } $   & $ 0.03262 ^{ \{ 7 \} } $   & $ 0.14923 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02745 ^{ \{ 4 \} }$    & $ 0.03056 ^{ \{ 7 \} }$  & $ 0.02316 ^{ \{ 2 \} }$    & $ 0.02252 ^{ \{ 1 \} }$  & $ 0.03004 ^{ \{ 6 \} }$  & $ 0.02689 ^{ \{ 3 \} }$    & $ 0.02748 ^{ \{ 5 \} }$    & $ 0.03385 ^{ \{ 8 \} }$  \\
    & $\sum Ranks$ &                & $ 24 ^{ \{ 4 \} }$         & $ 39 ^{ \{ 7 \} }$       & $ 9 ^{ \{ 1.5 \} }$        & $ 9 ^{ \{ 1.5 \} }$      & $ 33 ^{ \{ 5 \} }$       & $ 18 ^{ \{ 3 \} }$         & $ 36 ^{ \{ 6 \} }$         & $ 48 ^{ \{ 8 \} }$
\\  \\ \hline \hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline \hline \\
$n$ & Est.         & Est. Par.     & WLSE                     & OLSE                       & MLE                        & MPSE                         & CVME                       & ADE                        & RADE                     & PCE                    \\  \\ \hline \\
30  & $|BIAS|$     & $\hat \lambda$ & $ 0.21244 ^{ \{ 4 \} } $ & $ 0.26189 ^{ \{ 8 \} } $ & $ 0.19438 ^{ \{ 1 \} } $ & $ 0.25088 ^{ \{ 7 \} } $ & $ 0.19742 ^{ \{ 3 \} } $ & $ 0.19522 ^{ \{ 2 \} } $ & $ 0.24708 ^{ \{ 6 \} } $ & $ 0.24484 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.19894 ^{ \{ 6 \} } $ & $ 0.22582 ^{ \{ 8 \} } $ & $ 0.18894 ^{ \{ 3 \} } $ & $ 0.16969 ^{ \{ 1 \} } $ & $ 0.21786 ^{ \{ 7 \} } $ & $ 0.19693 ^{ \{ 5 \} } $ & $ 0.19001 ^{ \{ 4 \} } $ & $ 0.18423 ^{ \{ 2 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.19082 ^{ \{ 3 \} } $ & $ 0.24426 ^{ \{ 6 \} } $ & $ 0.37099 ^{ \{ 8 \} } $ & $ 0.27879 ^{ \{ 7 \} } $ & $ 0.17947 ^{ \{ 2 \} } $ & $ 0.17346 ^{ \{ 1 \} } $ & $ 0.23687 ^{ \{ 5 \} } $ & $ 0.22556 ^{ \{ 4 \} } $ \\
    &              & $\hat \alpha$  & $ 0.07158 ^{ \{ 5 \} } $ & $ 0.09018 ^{ \{ 8 \} } $ & $ 0.07436 ^{ \{ 6 \} } $ & $ 0.05047 ^{ \{ 1 \} } $ & $ 0.08317 ^{ \{ 7 \} } $ & $ 0.06861 ^{ \{ 4 \} } $ & $ 0.06401 ^{ \{ 3 \} } $ & $ 0.05827 ^{ \{ 2 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.10622 ^{ \{ 4 \} } $ & $ 0.13095 ^{ \{ 8 \} } $ & $ 0.09719 ^{ \{ 1 \} } $ & $ 0.12544 ^{ \{ 7 \} } $ & $ 0.09871 ^{ \{ 3 \} } $ & $ 0.09761 ^{ \{ 2 \} } $ & $ 0.12354 ^{ \{ 6 \} } $ & $ 0.12242 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.07958 ^{ \{ 6 \} }$  & $ 0.09033 ^{ \{ 8 \} }$  & $ 0.07558 ^{ \{ 3 \} }$  & $ 0.06788 ^{ \{ 1 \} }$  & $ 0.08715 ^{ \{ 7 \} }$  & $ 0.07877 ^{ \{ 5 \} }$  & $ 0.07600 ^{ \{ 4 \} }$  & $ 0.07369 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 28 ^{ \{ 5.5 \} }$     & $ 46 ^{ \{ 8 \} }$       & $ 22 ^{ \{ 3 \} }$       & $ 24 ^{ \{ 4 \} }$       & $ 29 ^{ \{ 7 \} }$       & $ 19 ^{ \{ 1 \} }$       & $ 28 ^{ \{ 5.5 \} }$     & $ 20 ^{ \{ 2 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
50  & $|BIAS|$     & $\hat \lambda$ & $ 0.15218 ^{ \{ 4 \} } $ & $ 0.19041 ^{ \{ 8 \} } $ & $ 0.12832 ^{ \{ 1 \} } $ & $ 0.16578 ^{ \{ 5 \} } $ & $ 0.14117 ^{ \{ 3 \} } $ & $ 0.13719 ^{ \{ 2 \} } $ & $ 0.17754 ^{ \{ 7 \} } $ & $ 0.16591 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.15254 ^{ \{ 6 \} } $ & $ 0.16622 ^{ \{ 8 \} } $ & $ 0.13759 ^{ \{ 3 \} } $ & $ 0.13128 ^{ \{ 1 \} } $ & $ 0.16422 ^{ \{ 7 \} } $ & $ 0.14949 ^{ \{ 5 \} } $ & $ 0.14755 ^{ \{ 4 \} } $ & $ 0.13745 ^{ \{ 2 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.12789 ^{ \{ 3 \} } $ & $ 0.15222 ^{ \{ 6 \} } $ & $ 0.22581 ^{ \{ 8 \} } $ & $ 0.15456 ^{ \{ 7 \} } $ & $ 0.10804 ^{ \{ 2 \} } $ & $ 0.10193 ^{ \{ 1 \} } $ & $ 0.14774 ^{ \{ 5 \} } $ & $ 0.13513 ^{ \{ 4 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04130 ^{ \{ 5 \} } $ & $ 0.04890 ^{ \{ 8 \} } $ & $ 0.04144 ^{ \{ 6 \} } $ & $ 0.03102 ^{ \{ 1 \} } $ & $ 0.04880 ^{ \{ 7 \} } $ & $ 0.03916 ^{ \{ 4 \} } $ & $ 0.03824 ^{ \{ 3 \} } $ & $ 0.03382 ^{ \{ 2 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.07609 ^{ \{ 4 \} } $ & $ 0.09520 ^{ \{ 8 \} } $ & $ 0.06416 ^{ \{ 1 \} } $ & $ 0.08289 ^{ \{ 5 \} } $ & $ 0.07058 ^{ \{ 3 \} } $ & $ 0.06859 ^{ \{ 2 \} } $ & $ 0.08877 ^{ \{ 7 \} } $ & $ 0.08296 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06102 ^{ \{ 6 \} }$  & $ 0.06649 ^{ \{ 8 \} }$  & $ 0.05504 ^{ \{ 3 \} }$  & $ 0.05251 ^{ \{ 1 \} }$  & $ 0.06569 ^{ \{ 7 \} }$  & $ 0.05980 ^{ \{ 5 \} }$  & $ 0.05902 ^{ \{ 4 \} }$  & $ 0.05498 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 28 ^{ \{ 5 \} }$       & $ 46 ^{ \{ 8 \} }$       & $ 22 ^{ \{ 3.5 \} }$     & $ 20 ^{ \{ 2 \} }$       & $ 29 ^{ \{ 6 \} }$       & $ 19 ^{ \{ 1 \} }$       & $ 30 ^{ \{ 7 \} }$       & $ 22 ^{ \{ 3.5 \} }$     \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
80  & $|BIAS|$     & $\hat \lambda$ & $ 0.09792 ^{ \{ 5 \} } $ & $ 0.11640 ^{ \{ 7 \} } $ & $ 0.06223 ^{ \{ 1 \} } $ & $ 0.09687 ^{ \{ 4 \} } $ & $ 0.09837 ^{ \{ 6 \} } $ & $ 0.08741 ^{ \{ 2 \} } $ & $ 0.12992 ^{ \{ 8 \} } $ & $ 0.09557 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.11506 ^{ \{ 6 \} } $ & $ 0.12703 ^{ \{ 8 \} } $ & $ 0.09758 ^{ \{ 2 \} } $ & $ 0.09640 ^{ \{ 1 \} } $ & $ 0.12599 ^{ \{ 7 \} } $ & $ 0.11229 ^{ \{ 4 \} } $ & $ 0.11275 ^{ \{ 5 \} } $ & $ 0.10036 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.06450 ^{ \{ 5 \} } $ & $ 0.06699 ^{ \{ 6 \} } $ & $ 0.07769 ^{ \{ 7 \} } $ & $ 0.06419 ^{ \{ 4 \} } $ & $ 0.05569 ^{ \{ 3 \} } $ & $ 0.04415 ^{ \{ 1 \} } $ & $ 0.08704 ^{ \{ 8 \} } $ & $ 0.04739 ^{ \{ 2 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02399 ^{ \{ 6 \} } $ & $ 0.02743 ^{ \{ 8 \} } $ & $ 0.01923 ^{ \{ 3 \} } $ & $ 0.01682 ^{ \{ 1 \} } $ & $ 0.02688 ^{ \{ 7 \} } $ & $ 0.02139 ^{ \{ 4 \} } $ & $ 0.02313 ^{ \{ 5 \} } $ & $ 0.01729 ^{ \{ 2 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.04896 ^{ \{ 5 \} } $ & $ 0.05820 ^{ \{ 7 \} } $ & $ 0.03111 ^{ \{ 1 \} } $ & $ 0.04843 ^{ \{ 4 \} } $ & $ 0.04919 ^{ \{ 6 \} } $ & $ 0.04370 ^{ \{ 2 \} } $ & $ 0.06496 ^{ \{ 8 \} } $ & $ 0.04778 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04602 ^{ \{ 6 \} }$  & $ 0.05081 ^{ \{ 8 \} }$  & $ 0.03903 ^{ \{ 2 \} }$  & $ 0.03856 ^{ \{ 1 \} }$  & $ 0.05039 ^{ \{ 7 \} }$  & $ 0.04492 ^{ \{ 4 \} }$  & $ 0.04510 ^{ \{ 5 \} }$  & $ 0.04014 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 33 ^{ \{ 5 \} }$       & $ 44 ^{ \{ 8 \} }$       & $ 16 ^{ \{ 2.5 \} }$     & $ 15 ^{ \{ 1 \} }$       & $ 36 ^{ \{ 6 \} }$       & $ 17 ^{ \{ 4 \} }$       & $ 39 ^{ \{ 7 \} }$       & $ 16 ^{ \{ 2.5 \} }$     \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
120 & $|BIAS|$     & $\hat \lambda$ & $ 0.06067 ^{ \{ 2 \} } $ & $ 0.08408 ^{ \{ 7 \} } $ & $ 0.04208 ^{ \{ 1 \} } $ & $ 0.06183 ^{ \{ 3 \} } $ & $ 0.06947 ^{ \{ 6 \} } $ & $ 0.06212 ^{ \{ 4 \} } $ & $ 0.09096 ^{ \{ 8 \} } $ & $ 0.06412 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.08937 ^{ \{ 5 \} } $ & $ 0.10170 ^{ \{ 8 \} } $ & $ 0.07782 ^{ \{ 2 \} } $ & $ 0.07594 ^{ \{ 1 \} } $ & $ 0.09938 ^{ \{ 7 \} } $ & $ 0.08778 ^{ \{ 4 \} } $ & $ 0.08961 ^{ \{ 6 \} } $ & $ 0.08093 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.02061 ^{ \{ 1 \} } $ & $ 0.03392 ^{ \{ 6 \} } $ & $ 0.03763 ^{ \{ 7 \} } $ & $ 0.02264 ^{ \{ 3 \} } $ & $ 0.02543 ^{ \{ 5 \} } $ & $ 0.02114 ^{ \{ 2 \} } $ & $ 0.04016 ^{ \{ 8 \} } $ & $ 0.02293 ^{ \{ 4 \} } $ \\
    &              & $\hat \alpha$  & $ 0.01348 ^{ \{ 5 \} } $ & $ 0.01715 ^{ \{ 8 \} } $ & $ 0.01167 ^{ \{ 3 \} } $ & $ 0.01002 ^{ \{ 1 \} } $ & $ 0.01616 ^{ \{ 7 \} } $ & $ 0.01292 ^{ \{ 4 \} } $ & $ 0.01362 ^{ \{ 6 \} } $ & $ 0.01103 ^{ \{ 2 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.03033 ^{ \{ 2 \} } $ & $ 0.04204 ^{ \{ 7 \} } $ & $ 0.02104 ^{ \{ 1 \} } $ & $ 0.03091 ^{ \{ 3 \} } $ & $ 0.03474 ^{ \{ 6 \} } $ & $ 0.03106 ^{ \{ 4 \} } $ & $ 0.04548 ^{ \{ 8 \} } $ & $ 0.03206 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.03575 ^{ \{ 5 \} }$  & $ 0.04068 ^{ \{ 8 \} }$  & $ 0.03113 ^{ \{ 2 \} }$  & $ 0.03037 ^{ \{ 1 \} }$  & $ 0.03975 ^{ \{ 7 \} }$  & $ 0.03511 ^{ \{ 4 \} }$  & $ 0.03584 ^{ \{ 6 \} }$  & $ 0.03237 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 20 ^{ \{ 3 \} }$       & $ 44 ^{ \{ 8 \} }$       & $ 16 ^{ \{ 2 \} }$       & $ 12 ^{ \{ 1 \} }$       & $ 38 ^{ \{ 6 \} }$       & $ 22 ^{ \{ 4.5 \} }$     & $ 42 ^{ \{ 7 \} }$       & $ 22 ^{ \{ 4.5 \} }$     \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
200 & $|BIAS|$     & $\hat \lambda$ & $ 0.03782 ^{ \{ 2 \} } $ & $ 0.05703 ^{ \{ 7 \} } $ & $ 0.02118 ^{ \{ 1 \} } $ & $ 0.03827 ^{ \{ 3 \} } $ & $ 0.04951 ^{ \{ 6 \} } $ & $ 0.03908 ^{ \{ 4 \} } $ & $ 0.06286 ^{ \{ 8 \} } $ & $ 0.04085 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06707 ^{ \{ 5 \} } $ & $ 0.07506 ^{ \{ 7 \} } $ & $ 0.05763 ^{ \{ 2 \} } $ & $ 0.05660 ^{ \{ 1 \} } $ & $ 0.07580 ^{ \{ 8 \} } $ & $ 0.06811 ^{ \{ 6 \} } $ & $ 0.0667 ^{ \{ 4 \} } $  & $ 0.05915 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.00618 ^{ \{ 3 \} } $ & $ 0.01328 ^{ \{ 7 \} } $ & $ 0.00639 ^{ \{ 4 \} } $ & $ 0.00498 ^{ \{ 1 \} } $ & $ 0.01080 ^{ \{ 6 \} } $ & $ 0.00681 ^{ \{ 5 \} } $ & $ 0.01851 ^{ \{ 8 \} } $ & $ 0.00576 ^{ \{ 2 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00738 ^{ \{ 4 \} } $ & $ 0.00911 ^{ \{ 7 \} } $ & $ 0.00559 ^{ \{ 3 \} } $ & $ 0.00520 ^{ \{ 1 \} } $ & $ 0.00931 ^{ \{ 8 \} } $ & $ 0.00739 ^{ \{ 5 \} } $ & $ 0.00745 ^{ \{ 6 \} } $ & $ 0.00554 ^{ \{ 2 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.01891 ^{ \{ 2 \} } $ & $ 0.02852 ^{ \{ 7 \} } $ & $ 0.01059 ^{ \{ 1 \} } $ & $ 0.01913 ^{ \{ 3 \} } $ & $ 0.02476 ^{ \{ 6 \} } $ & $ 0.01954 ^{ \{ 4 \} } $ & $ 0.03143 ^{ \{ 8 \} } $ & $ 0.02043 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02683 ^{ \{ 5 \} }$  & $ 0.03002 ^{ \{ 7 \} }$  & $ 0.02305 ^{ \{ 2 \} }$  & $ 0.02264 ^{ \{ 1 \} }$  & $ 0.03032 ^{ \{ 8 \} }$  & $ 0.02724 ^{ \{ 6 \} }$  & $ 0.02668 ^{ \{ 4 \} }$  & $ 0.02366 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 21 ^{ \{ 4 \} }$       & $ 42 ^{ \{ 7.5 \} }$     & $ 13 ^{ \{ 2 \} }$       & $ 10 ^{ \{ 1 \} }$       & $ 42 ^{ \{ 7.5 \} }$     & $ 30 ^{ \{ 5 \} }$       & $ 38 ^{ \{ 6 \} }$       & $ 20 ^{ \{ 3 \} }$
\\ \\ \hline \hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline \hline \\
$n$ & Est.         & Est. Par.      & WLSE                     & OLSE                     & MLE                      & MPSE                        & CVME                     & ADE                      & RADE                     & PCE                    \\  \\ \hline \\
30  & $|BIAS|$     & $\hat \lambda$ & $ 0.21445 ^{ \{ 4 \} } $   & $ 0.25938 ^{ \{ 7 \} } $ & $ 0.19354 ^{ \{ 2 \} } $ & $ 0.24781 ^{ \{ 6 \} } $ & $ 0.19844 ^{ \{ 3 \} } $ & $ 0.18907 ^{ \{ 1 \} } $ & $ 0.24632 ^{ \{ 5 \} } $   & $ 0.34260 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05581 ^{ \{ 3 \} } $   & $ 0.08771 ^{ \{ 8 \} } $ & $ 0.07506 ^{ \{ 5 \} } $ & $ 0.04727 ^{ \{ 1 \} } $ & $ 0.08616 ^{ \{ 7 \} } $ & $ 0.07770 ^{ \{ 6 \} } $ & $ 0.05562 ^{ \{ 2 \} } $   & $ 0.07092 ^{ \{ 4 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.18452 ^{ \{ 3 \} } $   & $ 0.23540 ^{ \{ 4 \} } $ & $ 0.36081 ^{ \{ 7 \} } $ & $ 0.27295 ^{ \{ 6 \} } $ & $ 0.18169 ^{ \{ 2 \} } $ & $ 0.16400 ^{ \{ 1 \} } $ & $ 0.23850 ^{ \{ 5 \} } $   & $ 0.37356 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00563 ^{ \{ 3 \} } $   & $ 0.01365 ^{ \{ 8 \} } $ & $ 0.01143 ^{ \{ 6 \} } $ & $ 0.00388 ^{ \{ 1 \} } $ & $ 0.01301 ^{ \{ 7 \} } $ & $ 0.01055 ^{ \{ 5 \} } $ & $ 0.00535 ^{ \{ 2 \} } $   & $ 0.00939 ^{ \{ 4 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.10723 ^{ \{ 4 \} } $   & $ 0.12969 ^{ \{ 7 \} } $ & $ 0.09677 ^{ \{ 2 \} } $ & $ 0.12391 ^{ \{ 6 \} } $ & $ 0.09922 ^{ \{ 3 \} } $ & $ 0.09454 ^{ \{ 1 \} } $ & $ 0.12316 ^{ \{ 5 \} } $   & $ 0.17130 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.07972 ^{ \{ 6 \} }$    & $ 0.08771 ^{ \{ 8 \} }$  & $ 0.07506 ^{ \{ 3 \} }$  & $ 0.06753 ^{ \{ 1 \} }$  & $ 0.08616 ^{ \{ 7 \} }$  & $ 0.07770 ^{ \{ 4 \} }$  & $ 0.07946 ^{ \{ 5 \} }$    & $ 0.07092 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 23 ^{ \{ 3 \} }$         & $ 42 ^{ \{ 8 \} }$       & $ 25 ^{ \{ 5 \} }$       & $ 21 ^{ \{ 2 \} }$       & $ 29 ^{ \{ 6 \} }$       & $ 18 ^{ \{ 1 \} }$       & $ 24 ^{ \{ 4 \} }$         & $ 34 ^{ \{ 7 \} }$       \\
    &              &                &                            &                          &                          &                          &                          &                          &                            &                          \\
50  & $|BIAS|$     & $\hat \lambda$ & $ 0.13755 ^{ \{ 3 \} } $   & $ 0.18644 ^{ \{ 6 \} } $ & $ 0.12791 ^{ \{ 1 \} } $ & $ 0.15661 ^{ \{ 5 \} } $ & $ 0.14790 ^{ \{ 4 \} } $ & $ 0.13583 ^{ \{ 2 \} } $ & $ 0.18659 ^{ \{ 7 \} } $   & $ 0.26307 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04117 ^{ \{ 2 \} } $   & $ 0.06716 ^{ \{ 8 \} } $ & $ 0.05516 ^{ \{ 5 \} } $ & $ 0.03626 ^{ \{ 1 \} } $ & $ 0.06619 ^{ \{ 7 \} } $ & $ 0.05860 ^{ \{ 6 \} } $ & $ 0.04165 ^{ \{ 3 \} } $   & $ 0.05464 ^{ \{ 4 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.09565 ^{ \{ 1 \} } $   & $ 0.14451 ^{ \{ 4 \} } $ & $ 0.21621 ^{ \{ 7 \} } $ & $ 0.15337 ^{ \{ 5 \} } $ & $ 0.11738 ^{ \{ 3 \} } $ & $ 0.09943 ^{ \{ 2 \} } $ & $ 0.15757 ^{ \{ 6 \} } $   & $ 0.22931 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00302 ^{ \{ 2 \} } $   & $ 0.00780 ^{ \{ 8 \} } $ & $ 0.00654 ^{ \{ 6 \} } $ & $ 0.00237 ^{ \{ 1 \} } $ & $ 0.00770 ^{ \{ 7 \} } $ & $ 0.00598 ^{ \{ 5 \} } $ & $ 0.00308 ^{ \{ 3 \} } $   & $ 0.00518 ^{ \{ 4 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.06877 ^{ \{ 3 \} } $   & $ 0.09322 ^{ \{ 6 \} } $ & $ 0.06395 ^{ \{ 1 \} } $ & $ 0.07831 ^{ \{ 5 \} } $ & $ 0.07395 ^{ \{ 4 \} } $ & $ 0.06792 ^{ \{ 2 \} } $ & $ 0.09330 ^{ \{ 7 \} } $   & $ 0.13153 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05882 ^{ \{ 5 \} }$    & $ 0.06716 ^{ \{ 8 \} }$  & $ 0.05516 ^{ \{ 3 \} }$  & $ 0.05180 ^{ \{ 1 \} }$  & $ 0.06619 ^{ \{ 7 \} }$  & $ 0.05860 ^{ \{ 4 \} }$  & $ 0.05950 ^{ \{ 6 \} }$    & $ 0.05464 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 16 ^{ \{ 1 \} }$         & $ 40 ^{ \{ 8 \} }$       & $ 23 ^{ \{ 4 \} }$       & $ 18 ^{ \{ 2 \} }$       & $ 32 ^{ \{ 5.5 \} }$     & $ 21 ^{ \{ 3 \} }$       & $ 32 ^{ \{ 5.5 \} }$       & $ 34 ^{ \{ 7 \} }$       \\
    &              &                &                            &                          &                          &                          &                          &                          &                            &                          \\
80  & $|BIAS|$     & $\hat \lambda$ & $ 0.08945 ^{ \{ 3 \} } $   & $ 0.12477 ^{ \{ 6 \} } $ & $ 0.06659 ^{ \{ 1 \} } $ & $ 0.09352 ^{ \{ 4 \} } $ & $ 0.09986 ^{ \{ 5 \} } $ & $ 0.08396 ^{ \{ 2 \} } $ & $ 0.12731 ^{ \{ 7 \} } $   & $ 0.19421 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.03115 ^{ \{ 3 \} } $   & $ 0.05100 ^{ \{ 8 \} } $ & $ 0.03940 ^{ \{ 4 \} } $ & $ 0.02693 ^{ \{ 1 \} } $ & $ 0.05047 ^{ \{ 7 \} } $ & $ 0.04567 ^{ \{ 6 \} } $ & $ 0.03092 ^{ \{ 2 \} } $   & $ 0.04264 ^{ \{ 5 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.04583 ^{ \{ 2 \} } $   & $ 0.07469 ^{ \{ 5 \} } $ & $ 0.07839 ^{ \{ 7 \} } $ & $ 0.05851 ^{ \{ 4 \} } $ & $ 0.05740 ^{ \{ 3 \} } $ & $ 0.03994 ^{ \{ 1 \} } $ & $ 0.07827 ^{ \{ 6 \} } $   & $ 0.14794 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00168 ^{ \{ 2.5 \} } $ & $ 0.00447 ^{ \{ 8 \} } $ & $ 0.00311 ^{ \{ 4 \} } $ & $ 0.00129 ^{ \{ 1 \} } $ & $ 0.00428 ^{ \{ 7 \} } $ & $ 0.00354 ^{ \{ 6 \} } $ & $ 0.00168 ^{ \{ 2.5 \} } $ & $ 0.00314 ^{ \{ 5 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.04473 ^{ \{ 3 \} } $   & $ 0.06239 ^{ \{ 6 \} } $ & $ 0.03329 ^{ \{ 1 \} } $ & $ 0.04676 ^{ \{ 4 \} } $ & $ 0.04993 ^{ \{ 5 \} } $ & $ 0.04198 ^{ \{ 2 \} } $ & $ 0.06366 ^{ \{ 7 \} } $   & $ 0.09710 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04450 ^{ \{ 5 \} }$    & $ 0.05100 ^{ \{ 8 \} }$  & $ 0.03940 ^{ \{ 2 \} }$  & $ 0.03848 ^{ \{ 1 \} }$  & $ 0.05047 ^{ \{ 7 \} }$  & $ 0.04567 ^{ \{ 6 \} }$  & $ 0.04417 ^{ \{ 4 \} }$    & $ 0.04264 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 18.5 ^{ \{ 2 \} }$       & $ 41 ^{ \{ 8 \} }$       & $ 19 ^{ \{ 3 \} }$       & $ 15 ^{ \{ 1 \} }$       & $ 34 ^{ \{ 6 \} }$       & $ 23 ^{ \{ 4 \} }$       & $ 28.5 ^{ \{ 5 \} }$       & $ 37 ^{ \{ 7 \} }$       \\
    &              &                &                            &                          &                          &                          &                          &                          &                            &                          \\
120 & $|BIAS|$     & $\hat \lambda$ & $ 0.06209 ^{ \{ 3 \} } $   & $ 0.08450 ^{ \{ 6 \} } $ & $ 0.03534 ^{ \{ 1 \} } $ & $ 0.06315 ^{ \{ 4 \} } $ & $ 0.07257 ^{ \{ 5 \} } $ & $ 0.06097 ^{ \{ 2 \} } $ & $ 0.09661 ^{ \{ 7 \} } $   & $ 0.15318 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02490 ^{ \{ 2 \} } $   & $ 0.04039 ^{ \{ 7 \} } $ & $ 0.03054 ^{ \{ 4 \} } $ & $ 0.02139 ^{ \{ 1 \} } $ & $ 0.04080 ^{ \{ 8 \} } $ & $ 0.03519 ^{ \{ 6 \} } $ & $ 0.02575 ^{ \{ 3 \} } $   & $ 0.03373 ^{ \{ 5 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.02010 ^{ \{ 3 \} } $   & $ 0.03307 ^{ \{ 6 \} } $ & $ 0.01861 ^{ \{ 2 \} } $ & $ 0.02640 ^{ \{ 4 \} } $ & $ 0.03033 ^{ \{ 5 \} } $ & $ 0.01851 ^{ \{ 1 \} } $ & $ 0.04877 ^{ \{ 7 \} } $   & $ 0.09039 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00103 ^{ \{ 2 \} } $   & $ 0.00273 ^{ \{ 7 \} } $ & $ 0.00166 ^{ \{ 4 \} } $ & $ 0.00080 ^{ \{ 1 \} } $ & $ 0.00287 ^{ \{ 8 \} } $ & $ 0.00205 ^{ \{ 6 \} } $ & $ 0.00118 ^{ \{ 3 \} } $   & $ 0.00201 ^{ \{ 5 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.03105 ^{ \{ 3 \} } $   & $ 0.04225 ^{ \{ 6 \} } $ & $ 0.01767 ^{ \{ 1 \} } $ & $ 0.03157 ^{ \{ 4 \} } $ & $ 0.03628 ^{ \{ 5 \} } $ & $ 0.03048 ^{ \{ 2 \} } $ & $ 0.04830 ^{ \{ 7 \} } $   & $ 0.07659 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.03556 ^{ \{ 5 \} }$    & $ 0.04039 ^{ \{ 7 \} }$  & $ 0.03054 ^{ \{ 1 \} }$  & $ 0.03056 ^{ \{ 2 \} }$  & $ 0.04080 ^{ \{ 8 \} }$  & $ 0.03519 ^{ \{ 4 \} }$  & $ 0.03679 ^{ \{ 6 \} }$    & $ 0.03373 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 18 ^{ \{ 3 \} }$         & $ 39 ^{ \{ 7.5 \} }$     & $ 13 ^{ \{ 1 \} }$       & $ 16 ^{ \{ 2 \} }$       & $ 39 ^{ \{ 7.5 \} }$     & $ 21 ^{ \{ 4 \} }$       & $ 33 ^{ \{ 5 \} }$         & $ 37 ^{ \{ 6 \} }$       \\
    &              &                &                            &                          &                          &                          &                          &                          &                            &                          \\
200 & $|BIAS|$     & $\hat \lambda$ & $ 0.04049 ^{ \{ 3 \} } $   & $ 0.05716 ^{ \{ 6 \} } $ & $ 0.02130 ^{ \{ 1 \} } $ & $ 0.03670 ^{ \{ 2 \} } $ & $ 0.04973 ^{ \{ 5 \} } $ & $ 0.04186 ^{ \{ 4 \} } $ & $ 0.06346 ^{ \{ 7 \} } $   & $ 0.09598 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.01894 ^{ \{ 2 \} } $   & $ 0.03005 ^{ \{ 8 \} } $ & $ 0.02270 ^{ \{ 4 \} } $ & $ 0.01579 ^{ \{ 1 \} } $ & $ 0.02988 ^{ \{ 7 \} } $ & $ 0.02714 ^{ \{ 6 \} } $ & $ 0.01898 ^{ \{ 3 \} } $   & $ 0.02502 ^{ \{ 5 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.00618 ^{ \{ 3 \} } $   & $ 0.01315 ^{ \{ 6 \} } $ & $ 0.00335 ^{ \{ 1 \} } $ & $ 0.00383 ^{ \{ 2 \} } $ & $ 0.01143 ^{ \{ 5 \} } $ & $ 0.00719 ^{ \{ 4 \} } $ & $ 0.01828 ^{ \{ 7 \} } $   & $ 0.03563 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00057 ^{ \{ 2 \} } $   & $ 0.00146 ^{ \{ 8 \} } $ & $ 0.00083 ^{ \{ 4 \} } $ & $ 0.00040 ^{ \{ 1 \} } $ & $ 0.00145 ^{ \{ 7 \} } $ & $ 0.00117 ^{ \{ 6 \} } $ & $ 0.00060 ^{ \{ 3 \} } $   & $ 0.00107 ^{ \{ 5 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.02025 ^{ \{ 3 \} } $   & $ 0.02858 ^{ \{ 6 \} } $ & $ 0.01065 ^{ \{ 1 \} } $ & $ 0.01835 ^{ \{ 2 \} } $ & $ 0.02487 ^{ \{ 5 \} } $ & $ 0.02093 ^{ \{ 4 \} } $ & $ 0.03173 ^{ \{ 7 \} } $   & $ 0.04799 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02706 ^{ \{ 4 \} }$    & $ 0.03005 ^{ \{ 8 \} }$  & $ 0.02270 ^{ \{ 2 \} }$  & $ 0.02255 ^{ \{ 1 \} }$  & $ 0.02988 ^{ \{ 7 \} }$  & $ 0.02714 ^{ \{ 6 \} }$  & $ 0.02711 ^{ \{ 5 \} }$    & $ 0.02502 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 17 ^{ \{ 3 \} }$         & $ 42 ^{ \{ 8 \} }$       & $ 13 ^{ \{ 2 \} }$       & $ 9 ^{ \{ 1 \} }$        & $ 36 ^{ \{ 6 \} }$       & $ 30 ^{ \{ 4 \} }$       & $ 32 ^{ \{ 5 \} }$         & $ 37 ^{ \{ 7 \} }$
\\ \\ \hline \hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline \hline \\
$n$ & Est.         & Est. Par.      & WLSE                     & OLSE                     & MLE                      & MPSE                        & CVME                     & ADE                      & RADE                     & PCE                    \\  \\ \hline \\
30  & $|BIAS|$     & $\hat \lambda$ & $ 0.22261 ^{ \{ 4 \} } $ & $ 0.24906 ^{ \{ 7 \} } $ & $ 0.20385 ^{ \{ 3 \} } $ & $ 0.25031 ^{ \{ 8 \} } $ & $ 0.19876 ^{ \{ 2 \} } $ & $ 0.19204 ^{ \{ 1 \} } $ & $ 0.23014 ^{ \{ 6 \} } $ & $ 0.22406 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.08131 ^{ \{ 1 \} } $ & $ 0.30396 ^{ \{ 7 \} } $ & $ 0.26007 ^{ \{ 4 \} } $ & $ 0.24244 ^{ \{ 2 \} } $ & $ 0.30685 ^{ \{ 8 \} } $ & $ 0.27002 ^{ \{ 5 \} } $ & $ 0.27073 ^{ \{ 6 \} } $ & $ 0.25486 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.20562 ^{ \{ 4 \} } $ & $ 0.22146 ^{ \{ 6 \} } $ & $ 0.40083 ^{ \{ 8 \} } $ & $ 0.27667 ^{ \{ 7 \} } $ & $ 0.18213 ^{ \{ 2 \} } $ & $ 0.17251 ^{ \{ 1 \} } $ & $ 0.21507 ^{ \{ 5 \} } $ & $ 0.19057 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.01216 ^{ \{ 1 \} } $ & $ 0.16235 ^{ \{ 7 \} } $ & $ 0.14066 ^{ \{ 6 \} } $ & $ 0.10401 ^{ \{ 2 \} } $ & $ 0.16608 ^{ \{ 8 \} } $ & $ 0.12814 ^{ \{ 4 \} } $ & $ 0.12825 ^{ \{ 5 \} } $ & $ 0.11077 ^{ \{ 3 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.11131 ^{ \{ 4 \} } $ & $ 0.12453 ^{ \{ 7 \} } $ & $ 0.10193 ^{ \{ 3 \} } $ & $ 0.12516 ^{ \{ 8 \} } $ & $ 0.09938 ^{ \{ 2 \} } $ & $ 0.09602 ^{ \{ 1 \} } $ & $ 0.11507 ^{ \{ 6 \} } $ & $ 0.11203 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.08131 ^{ \{ 6 \} }$  & $ 0.08685 ^{ \{ 7 \} }$  & $ 0.07431 ^{ \{ 3 \} }$  & $ 0.06927 ^{ \{ 1 \} }$  & $ 0.08767 ^{ \{ 8 \} }$  & $ 0.07715 ^{ \{ 4 \} }$  & $ 0.07735 ^{ \{ 5 \} }$  & $ 0.07282 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 20 ^{ \{ 2 \} }$       & $ 41 ^{ \{ 8 \} }$       & $ 27 ^{ \{ 4 \} }$       & $ 28 ^{ \{ 5 \} }$       & $ 30 ^{ \{ 6 \} }$       & $ 16 ^{ \{ 1 \} }$       & $ 33 ^{ \{ 7 \} }$       & $ 21 ^{ \{ 3 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
50  & $|BIAS|$     & $\hat \lambda$ & $ 0.14076 ^{ \{ 3 \} } $ & $ 0.17315 ^{ \{ 7 \} } $ & $ 0.13497 ^{ \{ 2 \} } $ & $ 0.16017 ^{ \{ 6 \} } $ & $ 0.15183 ^{ \{ 4 \} } $ & $ 0.13429 ^{ \{ 1 \} } $ & $ 0.17667 ^{ \{ 8 \} } $ & $ 0.15499 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05954 ^{ \{ 1 \} } $ & $ 0.23178 ^{ \{ 7 \} } $ & $ 0.19221 ^{ \{ 4 \} } $ & $ 0.17824 ^{ \{ 2 \} } $ & $ 0.23547 ^{ \{ 8 \} } $ & $ 0.21257 ^{ \{ 6 \} } $ & $ 0.20455 ^{ \{ 5 \} } $ & $ 0.19197 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.10117 ^{ \{ 1 \} } $ & $ 0.13015 ^{ \{ 5 \} } $ & $ 0.25058 ^{ \{ 8 \} } $ & $ 0.13783 ^{ \{ 6 \} } $ & $ 0.12098 ^{ \{ 4 \} } $ & $ 0.10176 ^{ \{ 2 \} } $ & $ 0.14206 ^{ \{ 7 \} } $ & $ 0.11956 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00625 ^{ \{ 1 \} } $ & $ 0.09500 ^{ \{ 7 \} } $ & $ 0.08184 ^{ \{ 6 \} } $ & $ 0.05664 ^{ \{ 2 \} } $ & $ 0.09878 ^{ \{ 8 \} } $ & $ 0.07837 ^{ \{ 5 \} } $ & $ 0.07283 ^{ \{ 4 \} } $ & $ 0.06472 ^{ \{ 3 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.07038 ^{ \{ 3 \} } $ & $ 0.08657 ^{ \{ 7 \} } $ & $ 0.06749 ^{ \{ 2 \} } $ & $ 0.08008 ^{ \{ 6 \} } $ & $ 0.07591 ^{ \{ 4 \} } $ & $ 0.06715 ^{ \{ 1 \} } $ & $ 0.08834 ^{ \{ 8 \} } $ & $ 0.07750 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05954 ^{ \{ 5 \} }$  & $ 0.06622 ^{ \{ 7 \} }$  & $ 0.05492 ^{ \{ 3 \} }$  & $ 0.05093 ^{ \{ 1 \} }$  & $ 0.06728 ^{ \{ 8 \} }$  & $ 0.06074 ^{ \{ 6 \} }$  & $ 0.05844 ^{ \{ 4 \} }$  & $ 0.05485 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 14 ^{ \{ 1 \} }$       & $ 40 ^{ \{ 8 \} }$       & $ 25 ^{ \{ 5 \} }$       & $ 23 ^{ \{ 4 \} }$       & $ 36 ^{ \{ 6.5 \} }$     & $ 21 ^{ \{ 2.5 \} }$     & $ 36 ^{ \{ 6.5 \} }$     & $ 21 ^{ \{ 2.5 \} }$     \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
80  & $|BIAS|$     & $\hat \lambda$ & $ 0.08361 ^{ \{ 2 \} } $ & $ 0.11900 ^{ \{ 7 \} } $ & $ 0.07242 ^{ \{ 1 \} } $ & $ 0.09968 ^{ \{ 5 \} } $ & $ 0.10484 ^{ \{ 6 \} } $ & $ 0.08950 ^{ \{ 3 \} } $ & $ 0.12894 ^{ \{ 8 \} } $ & $ 0.09510 ^{ \{ 4 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04465 ^{ \{ 1 \} } $ & $ 0.17299 ^{ \{ 7 \} } $ & $ 0.14306 ^{ \{ 3 \} } $ & $ 0.13813 ^{ \{ 2 \} } $ & $ 0.17890 ^{ \{ 8 \} } $ & $ 0.15684 ^{ \{ 5 \} } $ & $ 0.15773 ^{ \{ 6 \} } $ & $ 0.14474 ^{ \{ 4 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.03898 ^{ \{ 1 \} } $ & $ 0.06942 ^{ \{ 6 \} } $ & $ 0.09479 ^{ \{ 8 \} } $ & $ 0.06796 ^{ \{ 5 \} } $ & $ 0.06324 ^{ \{ 4 \} } $ & $ 0.04614 ^{ \{ 2 \} } $ & $ 0.08308 ^{ \{ 7 \} } $ & $ 0.05042 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00342 ^{ \{ 1 \} } $ & $ 0.05242 ^{ \{ 7 \} } $ & $ 0.04352 ^{ \{ 6 \} } $ & $ 0.03421 ^{ \{ 2 \} } $ & $ 0.05496 ^{ \{ 8 \} } $ & $ 0.04257 ^{ \{ 4 \} } $ & $ 0.04335 ^{ \{ 5 \} } $ & $ 0.03620 ^{ \{ 3 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.04180 ^{ \{ 2 \} } $ & $ 0.05950 ^{ \{ 7 \} } $ & $ 0.03621 ^{ \{ 1 \} } $ & $ 0.04984 ^{ \{ 5 \} } $ & $ 0.05242 ^{ \{ 6 \} } $ & $ 0.04475 ^{ \{ 3 \} } $ & $ 0.06447 ^{ \{ 8 \} } $ & $ 0.04755 ^{ \{ 4 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04465 ^{ \{ 4 \} }$  & $ 0.04943 ^{ \{ 7 \} }$  & $ 0.04087 ^{ \{ 2 \} }$  & $ 0.03947 ^{ \{ 1 \} }$  & $ 0.05111 ^{ \{ 8 \} }$  & $ 0.04481 ^{ \{ 5 \} }$  & $ 0.04507 ^{ \{ 6 \} }$  & $ 0.04135 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 11 ^{ \{ 1 \} }$       & $ 41 ^{ \{ 8 \} }$       & $ 21 ^{ \{ 3.5 \} }$     & $ 20 ^{ \{ 2 \} }$       & $ 40 ^{ \{ 6.5 \} }$     & $ 22 ^{ \{ 5 \} }$       & $ 40 ^{ \{ 6.5 \} }$     & $ 21 ^{ \{ 3.5 \} }$     \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
120 & $|BIAS|$     & $\hat \lambda$ & $ 0.06074 ^{ \{ 4 \} } $ & $ 0.08677 ^{ \{ 7 \} } $ & $ 0.03610 ^{ \{ 1 \} } $ & $ 0.06042 ^{ \{ 3 \} } $ & $ 0.07107 ^{ \{ 6 \} } $ & $ 0.05939 ^{ \{ 2 \} } $ & $ 0.09382 ^{ \{ 8 \} } $ & $ 0.06159 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.03569 ^{ \{ 1 \} } $ & $ 0.14059 ^{ \{ 8 \} } $ & $ 0.10621 ^{ \{ 2 \} } $ & $ 0.10639 ^{ \{ 3 \} } $ & $ 0.13868 ^{ \{ 7 \} } $ & $ 0.12474 ^{ \{ 5 \} } $ & $ 0.12599 ^{ \{ 6 \} } $ & $ 0.11254 ^{ \{ 4 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.01968 ^{ \{ 2 \} } $ & $ 0.03739 ^{ \{ 7 \} } $ & $ 0.02450 ^{ \{ 5 \} } $ & $ 0.02157 ^{ \{ 4 \} } $ & $ 0.02708 ^{ \{ 6 \} } $ & $ 0.01586 ^{ \{ 1 \} } $ & $ 0.04333 ^{ \{ 8 \} } $ & $ 0.02021 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00211 ^{ \{ 1 \} } $ & $ 0.03329 ^{ \{ 8 \} } $ & $ 0.02044 ^{ \{ 3 \} } $ & $ 0.01922 ^{ \{ 2 \} } $ & $ 0.03175 ^{ \{ 7 \} } $ & $ 0.02530 ^{ \{ 5 \} } $ & $ 0.02727 ^{ \{ 6 \} } $ & $ 0.02135 ^{ \{ 4 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.03037 ^{ \{ 4 \} } $ & $ 0.04338 ^{ \{ 7 \} } $ & $ 0.01805 ^{ \{ 1 \} } $ & $ 0.03021 ^{ \{ 3 \} } $ & $ 0.03554 ^{ \{ 6 \} } $ & $ 0.02970 ^{ \{ 2 \} } $ & $ 0.04691 ^{ \{ 8 \} } $ & $ 0.03079 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.03569 ^{ \{ 5 \} }$  & $ 0.04017 ^{ \{ 8 \} }$  & $ 0.03034 ^{ \{ 1 \} }$  & $ 0.03040 ^{ \{ 2 \} }$  & $ 0.03962 ^{ \{ 7 \} }$  & $ 0.03564 ^{ \{ 4 \} }$  & $ 0.03600 ^{ \{ 6 \} }$  & $ 0.03216 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 17 ^{ \{ 2.5 \} }$     & $ 45 ^{ \{ 8 \} }$       & $ 13 ^{ \{ 1 \} }$       & $ 17 ^{ \{ 2.5 \} }$     & $ 39 ^{ \{ 6 \} }$       & $ 19 ^{ \{ 4 \} }$       & $ 42 ^{ \{ 7 \} }$       & $ 24 ^{ \{ 5 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
200 & $|BIAS|$     & $\hat \lambda$ & $ 0.04023 ^{ \{ 4 \} } $ & $ 0.05513 ^{ \{ 7 \} } $ & $ 0.02195 ^{ \{ 1 \} } $ & $ 0.03743 ^{ \{ 2 \} } $ & $ 0.04930 ^{ \{ 6 \} } $ & $ 0.04285 ^{ \{ 5 \} } $ & $ 0.06439 ^{ \{ 8 \} } $ & $ 0.03858 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02731 ^{ \{ 1 \} } $ & $ 0.10492 ^{ \{ 7 \} } $ & $ 0.07878 ^{ \{ 3 \} } $ & $ 0.07874 ^{ \{ 2 \} } $ & $ 0.10681 ^{ \{ 8 \} } $ & $ 0.09556 ^{ \{ 6 \} } $ & $ 0.09326 ^{ \{ 5 \} } $ & $ 0.08512 ^{ \{ 4 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.0057 ^{ \{ 3 \} } $  & $ 0.01226 ^{ \{ 7 \} } $ & $ 0.00576 ^{ \{ 4 \} } $ & $ 0.00391 ^{ \{ 1 \} } $ & $ 0.01159 ^{ \{ 6 \} } $ & $ 0.00702 ^{ \{ 5 \} } $ & $ 0.01860 ^{ \{ 8 \} } $ & $ 0.00498 ^{ \{ 2 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00119 ^{ \{ 1 \} } $ & $ 0.01769 ^{ \{ 7 \} } $ & $ 0.01038 ^{ \{ 3 \} } $ & $ 0.00970 ^{ \{ 2 \} } $ & $ 0.01836 ^{ \{ 8 \} } $ & $ 0.01455 ^{ \{ 5 \} } $ & $ 0.01471 ^{ \{ 6 \} } $ & $ 0.01170 ^{ \{ 4 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.02012 ^{ \{ 4 \} } $ & $ 0.02756 ^{ \{ 7 \} } $ & $ 0.01097 ^{ \{ 1 \} } $ & $ 0.01871 ^{ \{ 2 \} } $ & $ 0.02465 ^{ \{ 6 \} } $ & $ 0.02142 ^{ \{ 5 \} } $ & $ 0.03220 ^{ \{ 8 \} } $ & $ 0.01929 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02731 ^{ \{ 6 \} }$  & $ 0.02998 ^{ \{ 7 \} }$  & $ 0.02251 ^{ \{ 2 \} }$  & $ 0.02250 ^{ \{ 1 \} }$  & $ 0.03052 ^{ \{ 8 \} }$  & $ 0.02730 ^{ \{ 5 \} }$  & $ 0.02664 ^{ \{ 4 \} }$  & $ 0.02432 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 19 ^{ \{ 3.5 \} }$     & $ 42 ^{ \{ 7.5 \} }$     & $ 14 ^{ \{ 2 \} }$       & $ 10 ^{ \{ 1 \} }$       & $ 42 ^{ \{ 7.5 \} }$     & $ 31 ^{ \{ 5 \} }$       & $ 39 ^{ \{ 6 \} }$       & $ 19 ^{ \{ 3.5 \} }$
\\ \\ \hline \hline
\end{tabular}}
\end{table}

\begin{table}[tbp]
\centering
\caption{Simulation results for $\pmb \phi=(\lambda=3.1,\alpha=0.5)^{\intercal}$}%
 \label{tab:tab6}
\resizebox{\textwidth}{!}{
\begin{tabular}{lllllllllll}
\hline \hline \\
$n$ & Est.         & Est. Par.      & WLSE                     & OLSE                     & MLE                      & MPSE                        & CVME                     & ADE                      & RADE                     & PCE                    \\  \\ \hline \\
30  & $|BIAS|$     & $\hat \lambda$ & $ 0.71536 ^{ \{ 6 \} } $ & $ 0.42777 ^{ \{ 2 \} } $ & $ 1.54000 ^{ \{ 7 \} } $ & $ 0.34691 ^{ \{ 1 \} } $ & $ 0.49932 ^{ \{ 4 \} } $ & $ 0.47997 ^{ \{ 3 \} } $ & $ 0.64058 ^{ \{ 5 \} } $ & $ 3.17604 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.05196 ^{ \{ 4 \} } $ & $ 0.05374 ^{ \{ 5 \} } $ & $ 0.06587 ^{ \{ 7 \} } $ & $ 0.03983 ^{ \{ 1 \} } $ & $ 0.05536 ^{ \{ 6 \} } $ & $ 0.04617 ^{ \{ 3 \} } $ & $ 0.04508 ^{ \{ 2 \} } $ & $ 0.10036 ^{ \{ 8 \} } $  \\
    & $MSE$        & $\hat \lambda$ & $ 5.59864 ^{ \{ 6 \} } $ & $ 0.53566 ^{ \{ 4 \} } $ & $ 7.76717 ^{ \{ 7 \} } $ & $ 0.45223 ^{ \{ 3 \} } $ & $ 0.44662 ^{ \{ 2 \} } $ & $ 0.42723 ^{ \{ 1 \} } $ & $ 2.97747 ^{ \{ 5 \} } $ & $ 40.41914 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00488 ^{ \{ 5 \} } $ & $ 0.00471 ^{ \{ 4 \} } $ & $ 0.00846 ^{ \{ 7 \} } $ & $ 0.00246 ^{ \{ 1 \} } $ & $ 0.00507 ^{ \{ 6 \} } $ & $ 0.00325 ^{ \{ 2 \} } $ & $ 0.00328 ^{ \{ 3 \} } $ & $ 0.02050 ^{ \{ 8 \} } $   \\
    & $MRE$        & $\hat \lambda$ & $ 0.23076 ^{ \{ 6 \} } $ & $ 0.13799 ^{ \{ 2 \} } $ & $ 0.49677 ^{ \{ 7 \} } $ & $ 0.11191 ^{ \{ 1 \} } $ & $ 0.16107 ^{ \{ 4 \} } $ & $ 0.15483 ^{ \{ 3 \} } $ & $ 0.20664 ^{ \{ 5 \} } $ & $ 1.02453 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.10391 ^{ \{ 4 \} }$  & $ 0.10749 ^{ \{ 5 \} }$  & $ 0.13173 ^{ \{ 7 \} }$  & $ 0.07965 ^{ \{ 1 \} }$  & $ 0.11072 ^{ \{ 6 \} }$  & $ 0.09235 ^{ \{ 3 \} }$  & $ 0.09017 ^{ \{ 2 \} }$  & $ 0.20072 ^{ \{ 8 \} }$   \\
    & $\sum Ranks$ &                & $ 31 ^{ \{ 6 \} }$       & $ 22 ^{ \{ 3.5 \} }$     & $ 42 ^{ \{ 7 \} }$       & $ 8 ^{ \{ 1 \} }$        & $ 28 ^{ \{ 5 \} }$       & $ 15 ^{ \{ 2 \} }$       & $ 22 ^{ \{ 3.5 \} }$     & $ 48 ^{ \{ 8 \} }$        \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                           \\
50  & $|BIAS|$     & $\hat \lambda$ & $ 0.56014 ^{ \{ 5 \} } $ & $ 0.41998 ^{ \{ 2 \} } $ & $ 1.13188 ^{ \{ 7 \} } $ & $ 0.29988 ^{ \{ 1 \} } $ & $ 0.47322 ^{ \{ 4 \} } $ & $ 0.46099 ^{ \{ 3 \} } $ & $ 0.57534 ^{ \{ 6 \} } $ & $ 2.37341 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.04086 ^{ \{ 4 \} } $ & $ 0.04371 ^{ \{ 5 \} } $ & $ 0.05129 ^{ \{ 7 \} } $ & $ 0.03127 ^{ \{ 1 \} } $ & $ 0.04460 ^{ \{ 6 \} } $ & $ 0.03870 ^{ \{ 3 \} } $  & $ 0.03857 ^{ \{ 2 \} } $ & $ 0.08268 ^{ \{ 8 \} } $  \\
    & $MSE$        & $\hat \lambda$ & $ 0.98435 ^{ \{ 5 \} } $ & $ 0.43159 ^{ \{ 3 \} } $ & $ 3.60984 ^{ \{ 7 \} } $ & $ 0.35181 ^{ \{ 1 \} } $ & $ 0.45373 ^{ \{ 4 \} } $ & $ 0.39471 ^{ \{ 2 \} } $ & $ 1.15095 ^{ \{ 6 \} } $ & $ 20.21575 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00268 ^{ \{ 4 \} } $ & $ 0.00291 ^{ \{ 5 \} } $ & $ 0.00500 ^{ \{ 7 \} } $ & $ 0.00160 ^{ \{ 1 \} } $ & $ 0.00300 ^{ \{ 6 \} } $ & $ 0.00229 ^{ \{ 2 \} } $ & $ 0.00232 ^{ \{ 3 \} } $ & $ 0.01332 ^{ \{ 8 \} } $  \\
    & $MRE$        & $\hat \lambda$ & $ 0.18069 ^{ \{ 5 \} } $ & $ 0.13548 ^{ \{ 2 \} } $ & $ 0.36512 ^{ \{ 7 \} } $ & $ 0.09673 ^{ \{ 1 \} } $ & $ 0.15265 ^{ \{ 4 \} } $ & $ 0.14871 ^{ \{ 3 \} } $ & $ 0.18559 ^{ \{ 6 \} } $ & $ 0.76562 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.08172 ^{ \{ 4 \} }$  & $ 0.08743 ^{ \{ 5 \} }$  & $ 0.10258 ^{ \{ 7 \} }$  & $ 0.06254 ^{ \{ 1 \} }$  & $ 0.08920 ^{ \{ 6 \} }$  & $ 0.07741 ^{ \{ 3 \} }$  & $ 0.07713 ^{ \{ 2 \} }$  & $ 0.16535 ^{ \{ 8 \} }$   \\
    & $\sum Ranks$ &                & $ 27 ^{ \{ 5 \} }$       & $ 22 ^{ \{ 3 \} }$       & $ 42 ^{ \{ 7 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 30 ^{ \{ 6 \} }$       & $ 16 ^{ \{ 2 \} }$       & $ 25 ^{ \{ 4 \} }$       & $ 48 ^{ \{ 8 \} }$        \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                           \\
80  & $|BIAS|$     & $\hat \lambda$ & $ 0.49817 ^{ \{ 6 \} } $ & $ 0.38717 ^{ \{ 2 \} } $ & $ 0.92557 ^{ \{ 7 \} } $ & $ 0.22727 ^{ \{ 1 \} } $ & $ 0.44267 ^{ \{ 4 \} } $ & $ 0.41883 ^{ \{ 3 \} } $ & $ 0.48775 ^{ \{ 5 \} } $ & $ 1.86629 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.03429 ^{ \{ 4 \} } $ & $ 0.03576 ^{ \{ 5 \} } $ & $ 0.04238 ^{ \{ 7 \} } $ & $ 0.02437 ^{ \{ 1 \} } $ & $ 0.03657 ^{ \{ 6 \} } $ & $ 0.03264 ^{ \{ 3 \} } $ & $ 0.03232 ^{ \{ 2 \} } $ & $ 0.07193 ^{ \{ 8 \} } $  \\
    & $MSE$        & $\hat \lambda$ & $ 0.71931 ^{ \{ 6 \} } $ & $ 0.32886 ^{ \{ 2 \} } $ & $ 2.09433 ^{ \{ 7 \} } $ & $ 0.23205 ^{ \{ 1 \} } $ & $ 0.35316 ^{ \{ 4 \} } $ & $ 0.33507 ^{ \{ 3 \} } $ & $ 0.52189 ^{ \{ 5 \} } $ & $ 10.99028 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00184 ^{ \{ 4 \} } $ & $ 0.00193 ^{ \{ 5 \} } $ & $ 0.00327 ^{ \{ 7 \} } $ & $ 0.00102 ^{ \{ 1 \} } $ & $ 0.00200 ^{ \{ 6 \} } $ & $ 0.00164 ^{ \{ 3 \} } $ & $ 0.00159 ^{ \{ 2 \} } $ & $ 0.00959 ^{ \{ 8 \} } $  \\
    & $MRE$        & $\hat \lambda$ & $ 0.16070 ^{ \{ 6 \} } $ & $ 0.12489 ^{ \{ 2 \} } $ & $ 0.29857 ^{ \{ 7 \} } $ & $ 0.07331 ^{ \{ 1 \} } $ & $ 0.14280 ^{ \{ 4 \} } $ & $ 0.13511 ^{ \{ 3 \} } $ & $ 0.15734 ^{ \{ 5 \} } $ & $ 0.60203 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.06858 ^{ \{ 4 \} }$  & $ 0.07153 ^{ \{ 5 \} }$  & $ 0.08476 ^{ \{ 7 \} }$  & $ 0.04873 ^{ \{ 1 \} }$  & $ 0.07313 ^{ \{ 6 \} }$  & $ 0.06527 ^{ \{ 3 \} }$  & $ 0.06464 ^{ \{ 2 \} }$  & $ 0.14387 ^{ \{ 8 \} }$   \\
    & $\sum Ranks$ &                & $ 30 ^{ \{ 5.5 \} }$     & $ 21 ^{ \{ 3.5 \} }$     & $ 42 ^{ \{ 7 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 30 ^{ \{ 5.5 \} }$     & $ 18 ^{ \{ 2 \} }$       & $ 21 ^{ \{ 3.5 \} }$     & $ 48 ^{ \{ 8 \} }$        \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                           \\
120 & $|BIAS|$     & $\hat \lambda$ & $ 0.44545 ^{ \{ 5 \} } $ & $ 0.37929 ^{ \{ 2 \} } $ & $ 0.78722 ^{ \{ 7 \} } $ & $ 0.14305 ^{ \{ 1 \} } $ & $ 0.41506 ^{ \{ 4 \} } $ & $ 0.40455 ^{ \{ 3 \} } $ & $ 0.44877 ^{ \{ 6 \} } $ & $ 1.61673 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.02999 ^{ \{ 4 \} } $ & $ 0.03100 ^{ \{ 5 \} } $ & $ 0.03649 ^{ \{ 7 \} } $ & $ 0.01830 ^{ \{ 1 \} } $ & $ 0.03209 ^{ \{ 6 \} } $ & $ 0.02922 ^{ \{ 3 \} } $ & $ 0.02843 ^{ \{ 2 \} } $ & $ 0.06428 ^{ \{ 8 \} } $  \\
    & $MSE$        & $\hat \lambda$ & $ 0.49028 ^{ \{ 6 \} } $ & $ 0.31036 ^{ \{ 3 \} } $ & $ 1.40623 ^{ \{ 7 \} } $ & $ 0.13170 ^{ \{ 1 \} } $ & $ 0.32146 ^{ \{ 4 \} } $ & $ 0.30324 ^{ \{ 2 \} } $ & $ 0.38210 ^{ \{ 5 \} } $  & $ 7.38471 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.00139 ^{ \{ 4 \} } $ & $ 0.00146 ^{ \{ 5 \} } $ & $ 0.00238 ^{ \{ 7 \} } $ & $ 0.00063 ^{ \{ 1 \} } $ & $ 0.00151 ^{ \{ 6 \} } $ & $ 0.00128 ^{ \{ 3 \} } $ & $ 0.00124 ^{ \{ 2 \} } $ & $ 0.00741 ^{ \{ 8 \} } $  \\
    & $MRE$        & $\hat \lambda$ & $ 0.14369 ^{ \{ 5 \} } $ & $ 0.12235 ^{ \{ 2 \} } $ & $ 0.25394 ^{ \{ 7 \} } $ & $ 0.04615 ^{ \{ 1 \} } $ & $ 0.13389 ^{ \{ 4 \} } $ & $ 0.13050 ^{ \{ 3 \} } $  & $ 0.14476 ^{ \{ 6 \} } $ & $ 0.52153 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.05998 ^{ \{ 4 \} }$  & $ 0.06199 ^{ \{ 5 \} }$  & $ 0.07297 ^{ \{ 7 \} }$  & $ 0.03660 ^{ \{ 1 \} }$  & $ 0.06418 ^{ \{ 6 \} }$  & $ 0.05844 ^{ \{ 3 \} }$  & $ 0.05687 ^{ \{ 2 \} }$  & $ 0.12856 ^{ \{ 8 \} }$   \\
    & $\sum Ranks$ &                & $ 28 ^{ \{ 5 \} }$       & $ 22 ^{ \{ 3 \} }$       & $ 42 ^{ \{ 7 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 30 ^{ \{ 6 \} }$       & $ 17 ^{ \{ 2 \} }$       & $ 23 ^{ \{ 4 \} }$       & $ 48 ^{ \{ 8 \} }$        \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                           \\
200 & $|BIAS|$     & $\hat \lambda$ & $ 0.38991 ^{ \{ 5 \} } $ & $ 0.34392 ^{ \{ 2 \} } $ & $ 0.67812 ^{ \{ 7 \} } $ & $ 0.06967 ^{ \{ 1 \} } $ & $ 0.36830 ^{ \{ 3 \} } $ & $ 0.36835 ^{ \{ 4 \} } $ & $ 0.41231 ^{ \{ 6 \} } $ & $ 1.34104 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.02586 ^{ \{ 4 \} } $ & $ 0.02621 ^{ \{ 5 \} } $ & $ 0.03106 ^{ \{ 7 \} } $ & $ 0.01231 ^{ \{ 1 \} } $ & $ 0.02664 ^{ \{ 6 \} } $ & $ 0.02427 ^{ \{ 2 \} } $ & $ 0.02514 ^{ \{ 3 \} } $ & $ 0.05693 ^{ \{ 8 \} } $  \\
    & $MSE$        & $\hat \lambda$ & $ 0.30051 ^{ \{ 5 \} } $ & $ 0.22845 ^{ \{ 2 \} } $ & $ 0.95732 ^{ \{ 7 \} } $ & $ 0.05801 ^{ \{ 1 \} } $ & $ 0.24094 ^{ \{ 3 \} } $ & $ 0.25248 ^{ \{ 4 \} } $ & $ 0.31978 ^{ \{ 6 \} } $ & $ 4.48475 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.00102 ^{ \{ 4 \} } $ & $ 0.00103 ^{ \{ 5 \} } $ & $ 0.00167 ^{ \{ 7 \} } $ & $ 0.00031 ^{ \{ 1 \} } $ & $ 0.00105 ^{ \{ 6 \} } $ & $ 0.00089 ^{ \{ 2 \} } $ & $ 0.00097 ^{ \{ 3 \} } $ & $ 0.00538 ^{ \{ 8 \} } $  \\
    & $MRE$        & $\hat \lambda$ & $ 0.12578 ^{ \{ 5 \} } $ & $ 0.11094 ^{ \{ 2 \} } $ & $ 0.21875 ^{ \{ 7 \} } $ & $ 0.02247 ^{ \{ 1 \} } $ & $ 0.11881 ^{ \{ 3 \} } $ & $ 0.11882 ^{ \{ 4 \} } $ & $ 0.13300 ^{ \{ 6 \} } $   & $ 0.43259 ^{ \{ 8 \} } $  \\
    &              & $\hat \alpha$  & $ 0.05173 ^{ \{ 4 \} }$  & $ 0.05241 ^{ \{ 5 \} }$  & $ 0.06211 ^{ \{ 7 \} }$  & $ 0.02461 ^{ \{ 1 \} }$  & $ 0.05328 ^{ \{ 6 \} }$  & $ 0.04854 ^{ \{ 2 \} }$  & $ 0.05028 ^{ \{ 3 \} }$  & $ 0.11387 ^{ \{ 8 \} }$   \\
    & $\sum Ranks$ &                & $ 27 ^{ \{ 5 \} }$       & $ 21 ^{ \{ 3 \} }$       & $ 42 ^{ \{ 7 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 27 ^{ \{ 5 \} }$       & $ 18 ^{ \{ 2 \} }$       & $ 27 ^{ \{ 5 \} }$       & $ 48 ^{ \{ 8 \} }$
\\ \\ \hline \hline
\end{tabular}}
\end{table}

\begin{table}[tbp]
\centering
\caption{Simulation results for $\pmb \phi=(\lambda=3.1,\alpha=2.5)^{\intercal}$}%
 \label{tab:tab7}
\resizebox{\textwidth}{!}{
\begin{tabular}{lllllllllll}
\hline \hline \\
$n$ & Est.         & Est. Par.      & WLSE                     & OLSE                     & MLE                      & MPSE                        & CVME                     & ADE                      & RADE                     & PCE                    \\  \\ \hline \\
30  & $|BIAS|$     & $\hat \lambda$ & $ 0.51721 ^{ \{ 2 \} } $ & $ 0.52263 ^{ \{ 3 \} } $ & $ 1.49692 ^{ \{ 8 \} } $ & $ 0.38546 ^{ \{ 1 \} } $ & $ 0.69528 ^{ \{ 4 \} } $ & $ 0.79067 ^{ \{ 5 \} } $ & $ 1.09366 ^{ \{ 7 \} } $  & $ 0.79091 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.24577 ^{ \{ 5 \} } $ & $ 0.25919 ^{ \{ 6 \} } $ & $ 0.30569 ^{ \{ 8 \} } $ & $ 0.19785 ^{ \{ 1 \} } $ & $ 0.27143 ^{ \{ 7 \} } $ & $ 0.22402 ^{ \{ 3 \} } $ & $ 0.23879 ^{ \{ 4 \} } $  & $ 0.22054 ^{ \{ 2 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.75318 ^{ \{ 2 \} } $ & $ 1.88313 ^{ \{ 3 \} } $ & $ 7.25731 ^{ \{ 7 \} } $ & $ 0.57621 ^{ \{ 1 \} } $ & $ 4.65183 ^{ \{ 5 \} } $ & $ 3.60637 ^{ \{ 4 \} } $ & $ 10.39735 ^{ \{ 8 \} } $ & $ 4.93878 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.10220 ^{ \{ 4 \} } $ & $ 0.11081 ^{ \{ 5 \} } $ & $ 0.17793 ^{ \{ 8 \} } $ & $ 0.05913 ^{ \{ 1 \} } $ & $ 0.12940 ^{ \{ 7 \} } $ & $ 0.08607 ^{ \{ 3 \} } $ & $ 0.11464 ^{ \{ 6 \} } $  & $ 0.08595 ^{ \{ 2 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.16684 ^{ \{ 2 \} } $ & $ 0.16859 ^{ \{ 3 \} } $ & $ 0.48288 ^{ \{ 8 \} } $ & $ 0.12434 ^{ \{ 1 \} } $ & $ 0.22428 ^{ \{ 4 \} } $ & $ 0.25506 ^{ \{ 5 \} } $ & $ 0.35279 ^{ \{ 7 \} } $  & $ 0.25513 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.09831 ^{ \{ 5 \} }$  & $ 0.10368 ^{ \{ 6 \} }$  & $ 0.12228 ^{ \{ 8 \} }$  & $ 0.07914 ^{ \{ 1 \} }$  & $ 0.10857 ^{ \{ 7 \} }$  & $ 0.08961 ^{ \{ 3 \} }$  & $ 0.09552 ^{ \{ 4 \} }$   & $ 0.08821 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 20 ^{ \{ 2 \} }$       & $ 26 ^{ \{ 5 \} }$       & $ 47 ^{ \{ 8 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 34 ^{ \{ 6 \} }$       & $ 23 ^{ \{ 3 \} }$       & $ 36 ^{ \{ 7 \} }$        & $ 24 ^{ \{ 4 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                           &                          \\
50  & $|BIAS|$     & $\hat \lambda$ & $ 0.49964 ^{ \{ 4 \} } $ & $ 0.43208 ^{ \{ 2 \} } $ & $ 1.13544 ^{ \{ 8 \} } $ & $ 0.29748 ^{ \{ 1 \} } $ & $ 0.49464 ^{ \{ 3 \} } $ & $ 0.64148 ^{ \{ 6 \} } $ & $ 0.74256 ^{ \{ 7 \} } $  & $ 0.62661 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.20103 ^{ \{ 5 \} } $ & $ 0.20767 ^{ \{ 6 \} } $ & $ 0.24650 ^{ \{ 8 \} } $ & $ 0.15655 ^{ \{ 1 \} } $ & $ 0.21426 ^{ \{ 7 \} } $ & $ 0.19105 ^{ \{ 4 \} } $ & $ 0.18936 ^{ \{ 3 \} } $  & $ 0.18306 ^{ \{ 2 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.61440 ^{ \{ 2 \} } $ & $ 0.74280 ^{ \{ 4 \} } $ & $ 3.52138 ^{ \{ 8 \} } $ & $ 0.33120 ^{ \{ 1 \} } $ & $ 0.66637 ^{ \{ 3 \} } $ & $ 1.87302 ^{ \{ 6 \} } $ & $ 2.52074 ^{ \{ 7 \} } $  & $ 1.60356 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06302 ^{ \{ 5 \} } $ & $ 0.06803 ^{ \{ 6 \} } $ & $ 0.10993 ^{ \{ 8 \} } $ & $ 0.03846 ^{ \{ 1 \} } $ & $ 0.07194 ^{ \{ 7 \} } $ & $ 0.05884 ^{ \{ 3 \} } $ & $ 0.06276 ^{ \{ 4 \} } $  & $ 0.05668 ^{ \{ 2 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.16118 ^{ \{ 4 \} } $ & $ 0.13938 ^{ \{ 2 \} } $ & $ 0.36627 ^{ \{ 8 \} } $ & $ 0.09596 ^{ \{ 1 \} } $ & $ 0.15956 ^{ \{ 3 \} } $ & $ 0.20693 ^{ \{ 6 \} } $ & $ 0.23953 ^{ \{ 7 \} } $  & $ 0.20213 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.08041 ^{ \{ 5 \} }$  & $ 0.08307 ^{ \{ 6 \} }$  & $ 0.09860 ^{ \{ 8 \} }$  & $ 0.06262 ^{ \{ 1 \} }$  & $ 0.08570 ^{ \{ 7 \} }$  & $ 0.07642 ^{ \{ 4 \} }$  & $ 0.07574 ^{ \{ 3 \} }$   & $ 0.07323 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 25 ^{ \{ 3 \} }$       & $ 26 ^{ \{ 4 \} }$       & $ 48 ^{ \{ 8 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 30 ^{ \{ 6 \} }$       & $ 29 ^{ \{ 5 \} }$       & $ 31 ^{ \{ 7 \} }$        & $ 21 ^{ \{ 2 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                           &                          \\
80  & $|BIAS|$     & $\hat \lambda$ & $ 0.47763 ^{ \{ 4 \} } $ & $ 0.40157 ^{ \{ 2 \} } $ & $ 0.96450 ^{ \{ 8 \} } $ & $ 0.23448 ^{ \{ 1 \} } $ & $ 0.43315 ^{ \{ 3 \} } $ & $ 0.54244 ^{ \{ 6 \} } $ & $ 0.63030 ^{ \{ 7 \} } $  & $ 0.52713 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.17005 ^{ \{ 5 \} } $ & $ 0.17508 ^{ \{ 6 \} } $ & $ 0.20869 ^{ \{ 8 \} } $ & $ 0.12369 ^{ \{ 1 \} } $ & $ 0.17998 ^{ \{ 7 \} } $ & $ 0.16035 ^{ \{ 3 \} } $ & $ 0.16493 ^{ \{ 4 \} } $  & $ 0.15601 ^{ \{ 2 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.53403 ^{ \{ 4 \} } $ & $ 0.31557 ^{ \{ 2 \} } $ & $ 2.27547 ^{ \{ 8 \} } $ & $ 0.21461 ^{ \{ 1 \} } $ & $ 0.35941 ^{ \{ 3 \} } $ & $ 0.91225 ^{ \{ 6 \} } $ & $ 1.42029 ^{ \{ 7 \} } $  & $ 0.90393 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04402 ^{ \{ 4 \} } $ & $ 0.04643 ^{ \{ 6 \} } $ & $ 0.07861 ^{ \{ 8 \} } $ & $ 0.02486 ^{ \{ 1 \} } $ & $ 0.04881 ^{ \{ 7 \} } $ & $ 0.04039 ^{ \{ 3 \} } $ & $ 0.04535 ^{ \{ 5 \} } $  & $ 0.04032 ^{ \{ 2 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.15408 ^{ \{ 4 \} } $ & $ 0.12954 ^{ \{ 2 \} } $ & $ 0.31113 ^{ \{ 8 \} } $ & $ 0.07564 ^{ \{ 1 \} } $ & $ 0.13973 ^{ \{ 3 \} } $ & $ 0.17498 ^{ \{ 6 \} } $ & $ 0.20332 ^{ \{ 7 \} } $  & $ 0.17004 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06802 ^{ \{ 5 \} }$  & $ 0.07003 ^{ \{ 6 \} }$  & $ 0.08348 ^{ \{ 8 \} }$  & $ 0.04948 ^{ \{ 1 \} }$  & $ 0.07199 ^{ \{ 7 \} }$  & $ 0.06414 ^{ \{ 3 \} }$  & $ 0.06597 ^{ \{ 4 \} }$   & $ 0.06240 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 26 ^{ \{ 4 \} }$       & $ 24 ^{ \{ 3 \} }$       & $ 48 ^{ \{ 8 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 30 ^{ \{ 6 \} }$       & $ 27 ^{ \{ 5 \} }$       & $ 34 ^{ \{ 7 \} }$        & $ 21 ^{ \{ 2 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                           &                          \\
120 & $|BIAS|$     & $\hat \lambda$ & $ 0.45850 ^{ \{ 4 \} } $ & $ 0.37313 ^{ \{ 2 \} } $ & $ 0.81338 ^{ \{ 8 \} } $ & $ 0.17010 ^{ \{ 1 \} } $ & $ 0.40144 ^{ \{ 3 \} } $ & $ 0.47439 ^{ \{ 6 \} } $ & $ 0.54149 ^{ \{ 7 \} } $  & $ 0.46981 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.15390 ^{ \{ 5 \} } $ & $ 0.15422 ^{ \{ 6 \} } $ & $ 0.18040 ^{ \{ 8 \} } $ & $ 0.09789 ^{ \{ 1 \} } $ & $ 0.15624 ^{ \{ 7 \} } $ & $ 0.14126 ^{ \{ 2 \} } $ & $ 0.14128 ^{ \{ 3 \} } $  & $ 0.14157 ^{ \{ 4 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.47784 ^{ \{ 4 \} } $ & $ 0.26374 ^{ \{ 2 \} } $ & $ 1.44563 ^{ \{ 8 \} } $ & $ 0.12242 ^{ \{ 1 \} } $ & $ 0.29037 ^{ \{ 3 \} } $ & $ 0.59249 ^{ \{ 5 \} } $ & $ 0.81415 ^{ \{ 7 \} } $  & $ 0.64080 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.03625 ^{ \{ 7 \} } $ & $ 0.03609 ^{ \{ 6 \} } $ & $ 0.05588 ^{ \{ 8 \} } $ & $ 0.01636 ^{ \{ 1 \} } $ & $ 0.03603 ^{ \{ 5 \} } $ & $ 0.03066 ^{ \{ 2 \} } $ & $ 0.03234 ^{ \{ 3 \} } $  & $ 0.03374 ^{ \{ 4 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.14790 ^{ \{ 4 \} } $ & $ 0.12037 ^{ \{ 2 \} } $ & $ 0.26238 ^{ \{ 8 \} } $ & $ 0.05487 ^{ \{ 1 \} } $ & $ 0.12950 ^{ \{ 3 \} } $ & $ 0.15303 ^{ \{ 6 \} } $ & $ 0.17467 ^{ \{ 7 \} } $  & $ 0.15155 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06156 ^{ \{ 5 \} }$  & $ 0.06169 ^{ \{ 6 \} }$  & $ 0.07216 ^{ \{ 8 \} }$  & $ 0.03916 ^{ \{ 1 \} }$  & $ 0.06250 ^{ \{ 7 \} }$  & $ 0.05650 ^{ \{ 2 \} }$  & $ 0.05651 ^{ \{ 3 \} }$   & $ 0.05663 ^{ \{ 4 \} }$  \\
    & $\sum Ranks$ &                & $ 29 ^{ \{ 6 \} }$       & $ 24 ^{ \{ 3 \} }$       & $ 48 ^{ \{ 8 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 28 ^{ \{ 4.5 \} }$     & $ 23 ^{ \{ 2 \} }$       & $ 30 ^{ \{ 7 \} }$        & $ 28 ^{ \{ 4.5 \} }$     \\
    &              &                &                          &                          &                          &                          &                          &                          &                           &                          \\
200 & $|BIAS|$     & $\hat \lambda$ & $ 0.40531 ^{ \{ 4 \} } $ & $ 0.35698 ^{ \{ 2 \} } $ & $ 0.67928 ^{ \{ 8 \} } $ & $ 0.10091 ^{ \{ 1 \} } $ & $ 0.37161 ^{ \{ 3 \} } $ & $ 0.41205 ^{ \{ 6 \} } $ & $ 0.47736 ^{ \{ 7 \} } $  & $ 0.41018 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.13048 ^{ \{ 5 \} } $ & $ 0.13128 ^{ \{ 6 \} } $ & $ 0.15507 ^{ \{ 8 \} } $ & $ 0.07165 ^{ \{ 1 \} } $ & $ 0.13240 ^{ \{ 7 \} } $ & $ 0.11847 ^{ \{ 2 \} } $ & $ 0.12448 ^{ \{ 4 \} } $  & $ 0.11966 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.33842 ^{ \{ 4 \} } $ & $ 0.23149 ^{ \{ 2 \} } $ & $ 0.93473 ^{ \{ 8 \} } $ & $ 0.06746 ^{ \{ 1 \} } $ & $ 0.24402 ^{ \{ 3 \} } $ & $ 0.38206 ^{ \{ 5 \} } $ & $ 0.56987 ^{ \{ 7 \} } $  & $ 0.43944 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.02643 ^{ \{ 7 \} } $ & $ 0.02567 ^{ \{ 5 \} } $ & $ 0.04022 ^{ \{ 8 \} } $ & $ 0.00916 ^{ \{ 1 \} } $ & $ 0.02586 ^{ \{ 6 \} } $ & $ 0.02145 ^{ \{ 2 \} } $ & $ 0.02479 ^{ \{ 4 \} } $  & $ 0.02431 ^{ \{ 3 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.13075 ^{ \{ 4 \} } $ & $ 0.11515 ^{ \{ 2 \} } $ & $ 0.21912 ^{ \{ 8 \} } $ & $ 0.03255 ^{ \{ 1 \} } $ & $ 0.11987 ^{ \{ 3 \} } $ & $ 0.13292 ^{ \{ 6 \} } $ & $ 0.15399 ^{ \{ 7 \} } $  & $ 0.13232 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05219 ^{ \{ 5 \} }$  & $ 0.05251 ^{ \{ 6 \} }$  & $ 0.06203 ^{ \{ 8 \} }$  & $ 0.02866 ^{ \{ 1 \} }$  & $ 0.05296 ^{ \{ 7 \} }$  & $ 0.04739 ^{ \{ 2 \} }$  & $ 0.04979 ^{ \{ 4 \} }$   & $ 0.04786 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 29 ^{ \{ 5.5 \} }$     & $ 23 ^{ \{ 2.5 \} }$     & $ 48 ^{ \{ 8 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 29 ^{ \{ 5.5 \} }$     & $ 23 ^{ \{ 2.5 \} }$     & $ 33 ^{ \{ 7 \} }$        & $ 25 ^{ \{ 4 \} }$
\\ \\ \hline \hline
\end{tabular}}
\end{table}

\begin{table}[tbp]
\centering
\caption{Simulation results for $\pmb \phi=(\lambda=3.1,\alpha=0.7)^{\intercal}$}%
 \label{tab:tab8}
\resizebox{\textwidth}{!}{
\begin{tabular}{lllllllllll}
\hline \hline \\
$n$ & Est.         & Est. Par.      & WLSE                     & OLSE                     & MLE                      & MPSE                        & CVME                     & ADE                      & RADE                     & PCE                    \\  \\ \hline \\
30  & $|BIAS|$     & $\hat \lambda$ & $ 0.51044 ^{ \{ 4 \} } $ & $ 0.41892 ^{ \{ 2 \} } $ & $ 1.49321 ^{ \{ 8 \} } $ & $ 0.35271 ^{ \{ 1 \} } $ & $ 0.49185 ^{ \{ 3 \} } $ & $ 0.73176 ^{ \{ 6 \} } $ & $ 0.56808 ^{ \{ 5 \} } $ & $ 1.25874 ^{ \{ 7 \} } $ \\
    &              & $\hat \alpha$  & $ 0.07146 ^{ \{ 3 \} } $ & $ 0.10634 ^{ \{ 5 \} } $ & $ 0.12671 ^{ \{ 8 \} } $ & $ 0.05599 ^{ \{ 1 \} } $ & $ 0.10847 ^{ \{ 6 \} } $ & $ 0.08794 ^{ \{ 4 \} } $ & $ 0.06330 ^{ \{ 2 \} } $ & $ 0.12407 ^{ \{ 7 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.64958 ^{ \{ 4 \} } $ & $ 0.35564 ^{ \{ 1 \} } $ & $ 6.96203 ^{ \{ 7 \} } $ & $ 0.44103 ^{ \{ 3 \} } $ & $ 0.43581 ^{ \{ 2 \} } $ & $ 3.25229 ^{ \{ 6 \} } $ & $ 1.32980 ^{ \{ 5 \} } $ & $ 7.09123 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00833 ^{ \{ 3 \} } $ & $ 0.01841 ^{ \{ 5 \} } $ & $ 0.03025 ^{ \{ 8 \} } $ & $ 0.00473 ^{ \{ 1 \} } $ & $ 0.01896 ^{ \{ 6 \} } $ & $ 0.01283 ^{ \{ 4 \} } $ & $ 0.00615 ^{ \{ 2 \} } $ & $ 0.03006 ^{ \{ 7 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.16466 ^{ \{ 4 \} } $ & $ 0.13514 ^{ \{ 2 \} } $ & $ 0.48168 ^{ \{ 8 \} } $ & $ 0.11378 ^{ \{ 1 \} } $ & $ 0.15866 ^{ \{ 3 \} } $ & $ 0.23605 ^{ \{ 6 \} } $ & $ 0.18325 ^{ \{ 5 \} } $ & $ 0.40604 ^{ \{ 7 \} } $ \\
    &              & $\hat \alpha$  & $ 0.10208 ^{ \{ 4 \} }$  & $ 0.10634 ^{ \{ 5 \} }$  & $ 0.12671 ^{ \{ 8 \} }$  & $ 0.07998 ^{ \{ 1 \} }$  & $ 0.10847 ^{ \{ 6 \} }$  & $ 0.08794 ^{ \{ 2 \} }$  & $ 0.09044 ^{ \{ 3 \} }$  & $ 0.12407 ^{ \{ 7 \} }$  \\
    & $\sum Ranks$ &                & $ 22 ^{ \{ 3.5 \} }$     & $ 20 ^{ \{ 2 \} }$       & $ 47 ^{ \{ 8 \} }$       & $ 8 ^{ \{ 1 \} }$        & $ 26 ^{ \{ 5 \} }$       & $ 28 ^{ \{ 6 \} }$       & $ 22 ^{ \{ 3.5 \} }$     & $ 43 ^{ \{ 7 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
50  & $|BIAS|$     & $\hat \lambda$ & $ 0.52873 ^{ \{ 5 \} } $ & $ 0.41577 ^{ \{ 2 \} } $ & $ 1.18465 ^{ \{ 8 \} } $ & $ 0.29751 ^{ \{ 1 \} } $ & $ 0.46496 ^{ \{ 3 \} } $ & $ 0.60832 ^{ \{ 6 \} } $ & $ 0.50598 ^{ \{ 4 \} } $ & $ 1.08938 ^{ \{ 7 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05677 ^{ \{ 3 \} } $ & $ 0.08631 ^{ \{ 5 \} } $ & $ 0.10430 ^{ \{ 8 \} } $ & $ 0.04526 ^{ \{ 1 \} } $ & $ 0.08710 ^{ \{ 6 \} } $ & $ 0.07469 ^{ \{ 4 \} } $ & $ 0.05241 ^{ \{ 2 \} } $ & $ 0.10276 ^{ \{ 7 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.77634 ^{ \{ 5 \} } $ & $ 0.33606 ^{ \{ 2 \} } $ & $ 3.91632 ^{ \{ 7 \} } $ & $ 0.32608 ^{ \{ 1 \} } $ & $ 0.38912 ^{ \{ 3 \} } $ & $ 1.32804 ^{ \{ 6 \} } $ & $ 0.52610 ^{ \{ 4 \} } $ & $ 4.29311 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00527 ^{ \{ 3 \} } $ & $ 0.01163 ^{ \{ 6 \} } $ & $ 0.02036 ^{ \{ 8 \} } $ & $ 0.00316 ^{ \{ 1 \} } $ & $ 0.01161 ^{ \{ 5 \} } $ & $ 0.00870 ^{ \{ 4 \} } $ & $ 0.00419 ^{ \{ 2 \} } $ & $ 0.02002 ^{ \{ 7 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.17056 ^{ \{ 5 \} } $ & $ 0.13412 ^{ \{ 2 \} } $ & $ 0.38214 ^{ \{ 8 \} } $ & $ 0.09597 ^{ \{ 1 \} } $ & $ 0.14999 ^{ \{ 3 \} } $ & $ 0.19623 ^{ \{ 6 \} } $ & $ 0.16322 ^{ \{ 4 \} } $ & $ 0.35141 ^{ \{ 7 \} } $ \\
    &              & $\hat \alpha$  & $ 0.08110 ^{ \{ 4 \} }$  & $ 0.08631 ^{ \{ 5 \} }$  & $ 0.10430 ^{ \{ 8 \} }$  & $ 0.06466 ^{ \{ 1 \} }$  & $ 0.08710 ^{ \{ 6 \} }$  & $ 0.07469 ^{ \{ 2 \} }$  & $ 0.07487 ^{ \{ 3 \} }$  & $ 0.10276 ^{ \{ 7 \} }$  \\
    & $\sum Ranks$ &                & $ 25 ^{ \{ 4 \} }$       & $ 22 ^{ \{ 3 \} }$       & $ 47 ^{ \{ 8 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 26 ^{ \{ 5 \} }$       & $ 28 ^{ \{ 6 \} }$       & $ 19 ^{ \{ 2 \} }$       & $ 43 ^{ \{ 7 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
80  & $|BIAS|$     & $\hat \lambda$ & $ 0.52408 ^{ \{ 5 \} } $ & $ 0.39229 ^{ \{ 2 \} } $ & $ 0.93465 ^{ \{ 7 \} } $ & $ 0.22702 ^{ \{ 1 \} } $ & $ 0.43290 ^{ \{ 3 \} } $ & $ 0.53716 ^{ \{ 6 \} } $ & $ 0.47085 ^{ \{ 4 \} } $ & $ 0.94348 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04917 ^{ \{ 3 \} } $ & $ 0.07192 ^{ \{ 5 \} } $ & $ 0.08450 ^{ \{ 7 \} } $ & $ 0.03557 ^{ \{ 1 \} } $ & $ 0.07491 ^{ \{ 6 \} } $ & $ 0.06463 ^{ \{ 4 \} } $ & $ 0.04587 ^{ \{ 2 \} } $ & $ 0.08939 ^{ \{ 8 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.76622 ^{ \{ 5 \} } $ & $ 0.29465 ^{ \{ 2 \} } $ & $ 2.06808 ^{ \{ 7 \} } $ & $ 0.21289 ^{ \{ 1 \} } $ & $ 0.33855 ^{ \{ 3 \} } $ & $ 0.91016 ^{ \{ 6 \} } $ & $ 0.42668 ^{ \{ 4 \} } $ & $ 2.71063 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00384 ^{ \{ 3 \} } $ & $ 0.00792 ^{ \{ 5 \} } $ & $ 0.01263 ^{ \{ 7 \} } $ & $ 0.00206 ^{ \{ 1 \} } $ & $ 0.00832 ^{ \{ 6 \} } $ & $ 0.00642 ^{ \{ 4 \} } $ & $ 0.00321 ^{ \{ 2 \} } $ & $ 0.01472 ^{ \{ 8 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.16906 ^{ \{ 5 \} } $ & $ 0.12655 ^{ \{ 2 \} } $ & $ 0.30150 ^{ \{ 7 \} } $ & $ 0.07323 ^{ \{ 1 \} } $ & $ 0.13964 ^{ \{ 3 \} } $ & $ 0.17328 ^{ \{ 6 \} } $ & $ 0.15189 ^{ \{ 4 \} } $ & $ 0.30435 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.07025 ^{ \{ 4 \} }$  & $ 0.07192 ^{ \{ 5 \} }$  & $ 0.08450 ^{ \{ 7 \} }$  & $ 0.05082 ^{ \{ 1 \} }$  & $ 0.07491 ^{ \{ 6 \} }$  & $ 0.06463 ^{ \{ 2 \} }$  & $ 0.06552 ^{ \{ 3 \} }$  & $ 0.08939 ^{ \{ 8 \} }$  \\
    & $\sum Ranks$ &                & $ 25 ^{ \{ 4 \} }$       & $ 21 ^{ \{ 3 \} }$       & $ 42 ^{ \{ 7 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 27 ^{ \{ 5 \} }$       & $ 28 ^{ \{ 6 \} }$       & $ 19 ^{ \{ 2 \} }$       & $ 48 ^{ \{ 8 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
120 & $|BIAS|$     & $\hat \lambda$ & $ 0.47169 ^{ \{ 5 \} } $ & $ 0.36477 ^{ \{ 2 \} } $ & $ 0.80694 ^{ \{ 7 \} } $ & $ 0.17537 ^{ \{ 1 \} } $ & $ 0.40635 ^{ \{ 3 \} } $ & $ 0.48685 ^{ \{ 6 \} } $ & $ 0.45033 ^{ \{ 4 \} } $ & $ 0.86447 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.04261 ^{ \{ 3 \} } $ & $ 0.06155 ^{ \{ 5 \} } $ & $ 0.07417 ^{ \{ 7 \} } $ & $ 0.02865 ^{ \{ 1 \} } $ & $ 0.06420 ^{ \{ 6 \} } $ & $ 0.05727 ^{ \{ 4 \} } $ & $ 0.04126 ^{ \{ 2 \} } $ & $ 0.08132 ^{ \{ 8 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.59285 ^{ \{ 5 \} } $ & $ 0.25405 ^{ \{ 2 \} } $ & $ 1.43510 ^{ \{ 7 \} } $ & $ 0.15462 ^{ \{ 1 \} } $ & $ 0.29381 ^{ \{ 3 \} } $ & $ 0.62129 ^{ \{ 6 \} } $ & $ 0.37322 ^{ \{ 4 \} } $ & $ 2.16579 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00284 ^{ \{ 3 \} } $ & $ 0.00577 ^{ \{ 5 \} } $ & $ 0.00959 ^{ \{ 7 \} } $ & $ 0.00141 ^{ \{ 1 \} } $ & $ 0.00605 ^{ \{ 6 \} } $ & $ 0.00500 ^{ \{ 4 \} } $ & $ 0.00261 ^{ \{ 2 \} } $ & $ 0.01237 ^{ \{ 8 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.15216 ^{ \{ 5 \} } $ & $ 0.11767 ^{ \{ 2 \} } $ & $ 0.26030 ^{ \{ 7 \} } $ & $ 0.05657 ^{ \{ 1 \} } $ & $ 0.13108 ^{ \{ 3 \} } $ & $ 0.15705 ^{ \{ 6 \} } $ & $ 0.14527 ^{ \{ 4 \} } $ & $ 0.27886 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06087 ^{ \{ 4 \} }$  & $ 0.06155 ^{ \{ 5 \} }$  & $ 0.07417 ^{ \{ 7 \} }$  & $ 0.04093 ^{ \{ 1 \} }$  & $ 0.06420 ^{ \{ 6 \} }$  & $ 0.05727 ^{ \{ 2 \} }$  & $ 0.05894 ^{ \{ 3 \} }$  & $ 0.08132 ^{ \{ 8 \} }$  \\
    & $\sum Ranks$ &                & $ 25 ^{ \{ 4 \} }$       & $ 21 ^{ \{ 3 \} }$       & $ 42 ^{ \{ 7 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 27 ^{ \{ 5 \} }$       & $ 28 ^{ \{ 6 \} }$       & $ 19 ^{ \{ 2 \} }$       & $ 48 ^{ \{ 8 \} }$       \\
    &              &                &                          &                          &                          &                          &                          &                          &                          &                          \\
200 & $|BIAS|$     & $\hat \lambda$ & $ 0.40517 ^{ \{ 5 \} } $ & $ 0.34440 ^{ \{ 2 \} } $ & $ 0.68797 ^{ \{ 7 \} } $ & $ 0.09976 ^{ \{ 1 \} } $ & $ 0.37346 ^{ \{ 3 \} } $ & $ 0.39717 ^{ \{ 4 \} } $ & $ 0.40852 ^{ \{ 6 \} } $ & $ 0.73687 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.03563 ^{ \{ 3 \} } $ & $ 0.05148 ^{ \{ 5 \} } $ & $ 0.06267 ^{ \{ 7 \} } $ & $ 0.02047 ^{ \{ 1 \} } $ & $ 0.05340 ^{ \{ 6 \} } $ & $ 0.04820 ^{ \{ 4 \} } $ & $ 0.03498 ^{ \{ 2 \} } $ & $ 0.07080 ^{ \{ 8 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.36345 ^{ \{ 5 \} } $ & $ 0.21845 ^{ \{ 2 \} } $ & $ 0.95254 ^{ \{ 7 \} } $ & $ 0.07933 ^{ \{ 1 \} } $ & $ 0.24571 ^{ \{ 3 \} } $ & $ 0.36392 ^{ \{ 6 \} } $ & $ 0.30293 ^{ \{ 4 \} } $ & $ 1.38079 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00196 ^{ \{ 3 \} } $ & $ 0.00398 ^{ \{ 5 \} } $ & $ 0.00660 ^{ \{ 7 \} } $ & $ 0.00077 ^{ \{ 1 \} } $ & $ 0.00424 ^{ \{ 6 \} } $ & $ 0.00355 ^{ \{ 4 \} } $ & $ 0.00189 ^{ \{ 2 \} } $ & $ 0.00895 ^{ \{ 8 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.13070 ^{ \{ 5 \} } $ & $ 0.11110 ^{ \{ 2 \} } $ & $ 0.22192 ^{ \{ 7 \} } $ & $ 0.03218 ^{ \{ 1 \} } $ & $ 0.12047 ^{ \{ 3 \} } $ & $ 0.12812 ^{ \{ 4 \} } $ & $ 0.13178 ^{ \{ 6 \} } $ & $ 0.23770 ^{ \{ 8 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05090 ^{ \{ 4 \} }$  & $ 0.05148 ^{ \{ 5 \} }$  & $ 0.06267 ^{ \{ 7 \} }$  & $ 0.02925 ^{ \{ 1 \} }$  & $ 0.05340 ^{ \{ 6 \} }$  & $ 0.04820 ^{ \{ 2 \} }$  & $ 0.04997 ^{ \{ 3 \} }$  & $ 0.07080 ^{ \{ 8 \} }$  \\
    & $\sum Ranks$ &                & $ 25 ^{ \{ 5 \} }$       & $ 21 ^{ \{ 2 \} }$       & $ 42 ^{ \{ 7 \} }$       & $ 6 ^{ \{ 1 \} }$        & $ 27 ^{ \{ 6 \} }$       & $ 24 ^{ \{ 4 \} }$       & $ 23 ^{ \{ 3 \} }$       & $ 48 ^{ \{ 8 \} }$
\\ \\ \hline \hline
\end{tabular}}
\end{table}

\begin{table}[tbp]
\centering
\caption{Simulation results for $\pmb \phi=(\lambda=3.1,\alpha=3.5)^{\intercal}$}%
 \label{tab:tab9}
\resizebox{\textwidth}{!}{
\begin{tabular}{lllllllllll}
\hline \hline \\
$n$ & Est.         & Est. Par.      & WLSE                     & OLSE                     & MLE                      & MPSE                        & CVME                     & ADE                      & RADE                     & PCE                    \\  \\ \hline     \\
30  & $|BIAS|$     & $\hat \lambda$ & $ 0.52557 ^{ \{ 2 \} } $ & $ 1.09506 ^{ \{ 4 \} } $ & $ 1.37011 ^{ \{ 8 \} } $ & $ 0.38222 ^{ \{ 1 \} } $ & $ 1.32080 ^{ \{ 7 \} } $  & $ 1.12191 ^{ \{ 5 \} } $ & $ 1.26170 ^{ \{ 6 \} } $  & $ 0.90329 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.09999 ^{ \{ 1 \} } $ & $ 0.39092 ^{ \{ 6 \} } $ & $ 0.40091 ^{ \{ 7 \} } $ & $ 0.26417 ^{ \{ 2 \} } $ & $ 0.41516 ^{ \{ 8 \} } $  & $ 0.34797 ^{ \{ 5 \} } $ & $ 0.34765 ^{ \{ 4 \} } $  & $ 0.31293 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.73033 ^{ \{ 2 \} } $ & $ 9.10142 ^{ \{ 6 \} } $ & $ 5.90223 ^{ \{ 4 \} } $ & $ 0.64502 ^{ \{ 1 \} } $ & $ 13.03684 ^{ \{ 8 \} } $ & $ 6.92476 ^{ \{ 5 \} } $ & $ 10.48503 ^{ \{ 7 \} } $ & $ 4.13403 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.01745 ^{ \{ 1 \} } $ & $ 0.32306 ^{ \{ 7 \} } $ & $ 0.29950 ^{ \{ 6 \} } $ & $ 0.10485 ^{ \{ 2 \} } $ & $ 0.37929 ^{ \{ 8 \} } $  & $ 0.23413 ^{ \{ 4 \} } $ & $ 0.25531 ^{ \{ 5 \} } $  & $ 0.18394 ^{ \{ 3 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.16954 ^{ \{ 2 \} } $ & $ 0.35324 ^{ \{ 4 \} } $ & $ 0.44197 ^{ \{ 8 \} } $ & $ 0.12330 ^{ \{ 1 \} } $ & $ 0.42606 ^{ \{ 7 \} } $  & $ 0.36191 ^{ \{ 5 \} } $ & $ 0.40700 ^{ \{ 6 \} } $  & $ 0.29139 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.09999 ^{ \{ 5 \} }$  & $ 0.11169 ^{ \{ 6 \} }$  & $ 0.11455 ^{ \{ 7 \} }$  & $ 0.07548 ^{ \{ 1 \} }$  & $ 0.11862 ^{ \{ 8 \} }$   & $ 0.09942 ^{ \{ 4 \} }$  & $ 0.09933 ^{ \{ 3 \} }$   & $ 0.08941 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 13 ^{ \{ 2 \} }$       & $ 33 ^{ \{ 6 \} }$       & $ 40 ^{ \{ 7 \} }$       & $ 8 ^{ \{ 1 \} }$        & $ 46 ^{ \{ 8 \} }$        & $ 28 ^{ \{ 4 \} }$       & $ 31 ^{ \{ 5 \} }$        & $ 17 ^{ \{ 3 \} }$       \\
    &              &                &                          &                          &                          &                          &                           &                          &                           &                          \\
50  & $|BIAS|$     & $\hat \lambda$ & $ 0.53431 ^{ \{ 2 \} } $ & $ 0.77955 ^{ \{ 4 \} } $ & $ 1.13495 ^{ \{ 8 \} } $ & $ 0.30627 ^{ \{ 1 \} } $ & $ 0.84188 ^{ \{ 6 \} } $  & $ 0.82885 ^{ \{ 5 \} } $ & $ 0.91870 ^{ \{ 7 \} } $  & $ 0.76134 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.08205 ^{ \{ 1 \} } $ & $ 0.30568 ^{ \{ 6 \} } $ & $ 0.33386 ^{ \{ 8 \} } $ & $ 0.21076 ^{ \{ 2 \} } $ & $ 0.32089 ^{ \{ 7 \} } $  & $ 0.27459 ^{ \{ 4 \} } $ & $ 0.28322 ^{ \{ 5 \} } $  & $ 0.26937 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.75632 ^{ \{ 2 \} } $ & $ 3.40283 ^{ \{ 5 \} } $ & $ 3.72827 ^{ \{ 7 \} } $ & $ 0.35359 ^{ \{ 1 \} } $ & $ 3.65598 ^{ \{ 6 \} } $  & $ 2.69228 ^{ \{ 4 \} } $ & $ 3.74656 ^{ \{ 8 \} } $  & $ 2.45117 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.01083 ^{ \{ 1 \} } $ & $ 0.17521 ^{ \{ 6 \} } $ & $ 0.20579 ^{ \{ 8 \} } $ & $ 0.06882 ^{ \{ 2 \} } $ & $ 0.19261 ^{ \{ 7 \} } $  & $ 0.13341 ^{ \{ 3 \} } $ & $ 0.15065 ^{ \{ 5 \} } $  & $ 0.13393 ^{ \{ 4 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.17236 ^{ \{ 2 \} } $ & $ 0.25147 ^{ \{ 4 \} } $ & $ 0.36611 ^{ \{ 8 \} } $ & $ 0.09880 ^{ \{ 1 \} } $ & $ 0.27157 ^{ \{ 6 \} } $  & $ 0.26737 ^{ \{ 5 \} } $ & $ 0.29635 ^{ \{ 7 \} } $  & $ 0.24559 ^{ \{ 3 \} } $ \\
    &              & $\hat \alpha$  & $ 0.08205 ^{ \{ 5 \} }$  & $ 0.08734 ^{ \{ 6 \} }$  & $ 0.09539 ^{ \{ 8 \} }$  & $ 0.06022 ^{ \{ 1 \} }$  & $ 0.09168 ^{ \{ 7 \} }$   & $ 0.07845 ^{ \{ 3 \} }$  & $ 0.08092 ^{ \{ 4 \} }$   & $ 0.07696 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 13 ^{ \{ 2 \} }$       & $ 31 ^{ \{ 5 \} }$       & $ 47 ^{ \{ 8 \} }$       & $ 8 ^{ \{ 1 \} }$        & $ 39 ^{ \{ 7 \} }$        & $ 24 ^{ \{ 4 \} }$       & $ 36 ^{ \{ 6 \} }$        & $ 18 ^{ \{ 3 \} }$       \\
    &              &                &                          &                          &                          &                          &                           &                          &                           &                          \\
80  & $|BIAS|$     & $\hat \lambda$ & $ 0.50939 ^{ \{ 2 \} } $ & $ 0.54629 ^{ \{ 3 \} } $ & $ 0.91031 ^{ \{ 8 \} } $ & $ 0.24136 ^{ \{ 1 \} } $ & $ 0.62435 ^{ \{ 4 \} } $  & $ 0.68136 ^{ \{ 6 \} } $ & $ 0.72675 ^{ \{ 7 \} } $  & $ 0.66055 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06783 ^{ \{ 1 \} } $ & $ 0.24670 ^{ \{ 6 \} } $ & $ 0.27980 ^{ \{ 8 \} } $ & $ 0.16993 ^{ \{ 2 \} } $ & $ 0.25689 ^{ \{ 7 \} } $  & $ 0.23484 ^{ \{ 4 \} } $ & $ 0.23668 ^{ \{ 5 \} } $  & $ 0.23008 ^{ \{ 3 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.68459 ^{ \{ 2 \} } $ & $ 1.28342 ^{ \{ 3 \} } $ & $ 1.92419 ^{ \{ 8 \} } $ & $ 0.22485 ^{ \{ 1 \} } $ & $ 1.52018 ^{ \{ 4 \} } $  & $ 1.62341 ^{ \{ 5 \} } $ & $ 1.91126 ^{ \{ 7 \} } $  & $ 1.62519 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00726 ^{ \{ 1 \} } $ & $ 0.10084 ^{ \{ 6 \} } $ & $ 0.13649 ^{ \{ 8 \} } $ & $ 0.04669 ^{ \{ 2 \} } $ & $ 0.11013 ^{ \{ 7 \} } $  & $ 0.09518 ^{ \{ 3 \} } $ & $ 0.10055 ^{ \{ 5 \} } $  & $ 0.09793 ^{ \{ 4 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.16432 ^{ \{ 2 \} } $ & $ 0.17622 ^{ \{ 3 \} } $ & $ 0.29365 ^{ \{ 8 \} } $ & $ 0.07786 ^{ \{ 1 \} } $ & $ 0.20140 ^{ \{ 4 \} } $  & $ 0.21980 ^{ \{ 6 \} } $ & $ 0.23444 ^{ \{ 7 \} } $  & $ 0.21308 ^{ \{ 5 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06783 ^{ \{ 5 \} }$  & $ 0.07049 ^{ \{ 6 \} }$  & $ 0.07994 ^{ \{ 8 \} }$  & $ 0.04855 ^{ \{ 1 \} }$  & $ 0.07340 ^{ \{ 7 \} }$   & $ 0.06710 ^{ \{ 3 \} }$  & $ 0.06762 ^{ \{ 4 \} }$   & $ 0.06574 ^{ \{ 2 \} }$  \\
    & $\sum Ranks$ &                & $ 13 ^{ \{ 2 \} }$       & $ 27 ^{ \{ 4.5 \} }$     & $ 48 ^{ \{ 8 \} }$       & $ 8 ^{ \{ 1 \} }$        & $ 33 ^{ \{ 6 \} }$        & $ 27 ^{ \{ 4.5 \} }$     & $ 35 ^{ \{ 7 \} }$        & $ 25 ^{ \{ 3 \} }$       \\
    &              &                &                          &                          &                          &                          &                           &                          &                           &                          \\
120 & $|BIAS|$     & $\hat \lambda$ & $ 0.48993 ^{ \{ 3 \} } $ & $ 0.45147 ^{ \{ 2 \} } $ & $ 0.81321 ^{ \{ 8 \} } $ & $ 0.17944 ^{ \{ 1 \} } $ & $ 0.51255 ^{ \{ 4 \} } $  & $ 0.53393 ^{ \{ 5 \} } $ & $ 0.60605 ^{ \{ 7 \} } $  & $ 0.55585 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06042 ^{ \{ 1 \} } $ & $ 0.20977 ^{ \{ 6 \} } $ & $ 0.24965 ^{ \{ 8 \} } $ & $ 0.13483 ^{ \{ 2 \} } $ & $ 0.21551 ^{ \{ 7 \} } $  & $ 0.19592 ^{ \{ 3 \} } $ & $ 0.20459 ^{ \{ 5 \} } $  & $ 0.19930 ^{ \{ 4 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.60942 ^{ \{ 2 \} } $ & $ 0.66596 ^{ \{ 3 \} } $ & $ 1.46692 ^{ \{ 8 \} } $ & $ 0.12943 ^{ \{ 1 \} } $ & $ 0.77617 ^{ \{ 4 \} } $  & $ 0.87632 ^{ \{ 5 \} } $ & $ 1.10606 ^{ \{ 7 \} } $  & $ 1.01317 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00570 ^{ \{ 1 \} } $ & $ 0.06907 ^{ \{ 4 \} } $ & $ 0.10753 ^{ \{ 8 \} } $ & $ 0.03039 ^{ \{ 2 \} } $ & $ 0.07314 ^{ \{ 7 \} } $  & $ 0.06299 ^{ \{ 3 \} } $ & $ 0.07099 ^{ \{ 6 \} } $  & $ 0.07057 ^{ \{ 5 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.15804 ^{ \{ 3 \} } $ & $ 0.14564 ^{ \{ 2 \} } $ & $ 0.26233 ^{ \{ 8 \} } $ & $ 0.05788 ^{ \{ 1 \} } $ & $ 0.16534 ^{ \{ 4 \} } $  & $ 0.17224 ^{ \{ 5 \} } $ & $ 0.19550 ^{ \{ 7 \} } $  & $ 0.17931 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.06042 ^{ \{ 6 \} }$  & $ 0.05993 ^{ \{ 5 \} }$  & $ 0.07133 ^{ \{ 8 \} }$  & $ 0.03852 ^{ \{ 1 \} }$  & $ 0.06157 ^{ \{ 7 \} }$   & $ 0.05598 ^{ \{ 2 \} }$  & $ 0.05846 ^{ \{ 4 \} }$   & $ 0.05694 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 16 ^{ \{ 2 \} }$       & $ 22 ^{ \{ 3 \} }$       & $ 48 ^{ \{ 8 \} }$       & $ 8 ^{ \{ 1 \} }$        & $ 33 ^{ \{ 6 \} }$        & $ 23 ^{ \{ 4 \} }$       & $ 36 ^{ \{ 7 \} }$        & $ 30 ^{ \{ 5 \} }$       \\
    &              &                &                          &                          &                          &                          &                           &                          &                           &                          \\
200 & $|BIAS|$     & $\hat \lambda$ & $ 0.42021 ^{ \{ 4 \} } $ & $ 0.37280 ^{ \{ 2 \} } $ & $ 0.69009 ^{ \{ 8 \} } $ & $ 0.10805 ^{ \{ 1 \} } $ & $ 0.39538 ^{ \{ 3 \} } $  & $ 0.45283 ^{ \{ 5 \} } $ & $ 0.51238 ^{ \{ 7 \} } $  & $ 0.48913 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05008 ^{ \{ 1 \} } $ & $ 0.17620 ^{ \{ 5 \} } $ & $ 0.21339 ^{ \{ 8 \} } $ & $ 0.09758 ^{ \{ 2 \} } $ & $ 0.18090 ^{ \{ 7 \} } $  & $ 0.17105 ^{ \{ 3 \} } $ & $ 0.17725 ^{ \{ 6 \} } $  & $ 0.17519 ^{ \{ 4 \} } $ \\
    & $MSE$        & $\hat \lambda$ & $ 0.42916 ^{ \{ 4 \} } $ & $ 0.30798 ^{ \{ 2 \} } $ & $ 0.96479 ^{ \{ 8 \} } $ & $ 0.06409 ^{ \{ 1 \} } $ & $ 0.35395 ^{ \{ 3 \} } $  & $ 0.53591 ^{ \{ 5 \} } $ & $ 0.65186 ^{ \{ 6 \} } $  & $ 0.69627 ^{ \{ 7 \} } $ \\
    &              & $\hat \alpha$  & $ 0.00394 ^{ \{ 1 \} } $ & $ 0.04657 ^{ \{ 4 \} } $ & $ 0.07711 ^{ \{ 8 \} } $ & $ 0.01697 ^{ \{ 2 \} } $ & $ 0.04883 ^{ \{ 5 \} } $  & $ 0.04619 ^{ \{ 3 \} } $ & $ 0.05097 ^{ \{ 6 \} } $  & $ 0.05417 ^{ \{ 7 \} } $ \\
    & $MRE$        & $\hat \lambda$ & $ 0.13555 ^{ \{ 4 \} } $ & $ 0.12026 ^{ \{ 2 \} } $ & $ 0.22261 ^{ \{ 8 \} } $ & $ 0.03486 ^{ \{ 1 \} } $ & $ 0.12754 ^{ \{ 3 \} } $  & $ 0.14608 ^{ \{ 5 \} } $ & $ 0.16528 ^{ \{ 7 \} } $  & $ 0.15778 ^{ \{ 6 \} } $ \\
    &              & $\hat \alpha$  & $ 0.05008 ^{ \{ 4 \} }$  & $ 0.05034 ^{ \{ 5 \} }$  & $ 0.06097 ^{ \{ 8 \} }$  & $ 0.02788 ^{ \{ 1 \} }$  & $ 0.05169 ^{ \{ 7 \} }$   & $ 0.04887 ^{ \{ 2 \} }$  & $ 0.05064 ^{ \{ 6 \} }$   & $ 0.05005 ^{ \{ 3 \} }$  \\
    & $\sum Ranks$ &                & $ 18 ^{ \{ 2 \} }$       & $ 20 ^{ \{ 3 \} }$       & $ 48 ^{ \{ 8 \} }$       & $ 8 ^{ \{ 1 \} }$        & $ 28 ^{ \{ 5 \} }$        & $ 23 ^{ \{ 4 \} }$       & $ 38 ^{ \{ 7 \} }$        & $ 33 ^{ \{ 6 \} }$
\\ \\ \hline \hline
\end{tabular}
